SU(N) gauge theories in 3+1 dimensions: glueball spectrum, string tensions and topology

We calculate the low-lying glueball spectrum, some string tensions and some properties of topology and the running coupling for SU(N) lattice gauge theories in 3+1 dimensions. We do so for N = 2,3,...12, using lattice simulations with the Wilson plaquette action, and for glueball states in all the representations of the cubic rotation group, for both values of parity and charge conjugation. We extrapolate these results to the continuum limit of each theory and then to N=infinity. For a number of these states we are able to identify their continuum spins with very little ambiguity. We calculate the fundamental string tension and k=2 string tension and investigate the N dependence of the ratio. Using the string tension as the scale, we calculate the running of a lattice coupling and confirm that g(a)**2 varies as 1/N for constant physics as N->oo. We fit our calculated values of the string tension with the 3-loop beta-function, and extract a value for Lambda-MSbar, in units of the string tension, for all our values of N, including SU(3). We calculate the topological charge Q for N=2,..,6 where it fluctuates sufficiently for a plausible estimate of the continuum topological susceptibility. We also calculate the renormalisation of the lattice topological charge, ZQ(beta), for all our SU(N) gauge theories, using a standard definition of the charge, and we provide interpolating formulae, which may be useful in estimating the renormalisation of the lattice theta parameter. We provide quantitative results for how the topological charge `freezes' with decreasing lattice spacing and with increasing N, and show how we cicumvent this issue in our calculations.

==> plot_EeffK1AA_SU8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EeffK1_SU8.tex
%%Creator: gnuplot 5.2 patchlevel 8
%%CreationDate: Fri Oct 29 07:43:39 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -93 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EeffK1_SU8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 8)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Oct 29 07:43:39 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2100 896 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 1605 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 2314 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 3024 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 3733 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 4442 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 5151 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 5861 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 6570 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 7279 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2428 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2756 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3085 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3413 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3741 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4069 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4398 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4726 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5054 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5382 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5710 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6039 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6367 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6695 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7279 N
0 -6383 V
4595 0 V
0 6383 V
-4595 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 2973 N 4595 0 V 0 20 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 3087 M
0 6 V
328 -91 R
0 8 V
329 -25 R
0 9 V
328 -15 R
0 11 V
328 -12 R
0 15 V
328 -17 R
0 20 V
328 -30 R
0 28 V
329 -33 R
0 34 V
328 -38 R
0 47 V
328 -57 R
0 60 V
328 -71 R
0 78 V
328 -117 R
0 93 V
329 -65 R
0 107 V
2264 3090 CircleF
2592 3006 CircleF
2921 2990 CircleF
3249 2985 CircleF
3577 2985 CircleF
3905 2986 CircleF
4233 2980 CircleF
4562 2978 CircleF
4890 2981 CircleF
5218 2977 CircleF
5546 2975 CircleF
5874 2943 CircleF
6203 2978 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 2983 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 3487 N 4595 0 V 0 29 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 3626 M
0 6 V
328 -110 R
0 10 V
329 -34 R
0 15 V
328 -18 R
0 18 V
328 -34 R
0 27 V
328 -27 R
0 36 V
328 -53 R
0 52 V
329 -11 R
0 75 V
328 -119 R
0 105 V
328 -118 R
0 125 V
328 -168 R
0 164 V
2264 3629 Circle
2592 3527 Circle
2921 3506 Circle
3249 3504 Circle
3577 3493 Circle
3905 3497 Circle
4233 3488 Circle
4562 3540 Circle
4890 3511 Circle
5218 3508 Circle
5546 3485 Circle
1.500 UL
LTb
0.58 0.00 0.83 C
2100 3502 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 3863 N 4595 0 V 0 29 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 4065 M
0 11 V
328 -151 R
0 13 V
329 -48 R
0 16 V
328 -34 R
0 21 V
328 -49 R
0 35 V
328 -24 R
0 50 V
328 -81 R
0 65 V
329 -77 R
0 104 V
328 -142 R
0 142 V
2264 4070 BoxF
2592 3932 BoxF
2921 3898 BoxF
3249 3882 BoxF
3577 3862 BoxF
3905 3880 BoxF
4233 3856 BoxF
4562 3864 BoxF
4890 3845 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 3878 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 4268 N 4595 0 V 0 34 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 4447 M
0 9 V
328 -154 R
0 13 V
329 -48 R
0 23 V
328 -30 R
0 24 V
328 0 R
0 47 V
328 -96 R
0 73 V
328 -58 R
0 101 V
329 -90 R
0 178 V
328 -205 R
0 230 V
2264 4451 Box
2592 4308 Box
2921 4278 Box
3249 4272 Box
3577 4308 Box
3905 4272 Box
4233 4300 Box
4562 4350 Box
4890 4349 Box
1.500 UL
LTb
0.58 0.00 0.83 C
2100 4285 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 4786 N 4595 0 V 0 30 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 4968 M
0 9 V
328 -151 R
0 13 V
329 -29 R
0 18 V
328 -62 R
0 37 V
328 -36 R
0 56 V
328 -79 R
0 94 V
328 -113 R
0 180 V
2264 4972 DiaF
2592 4832 DiaF
2921 4819 DiaF
3249 4784 DiaF
3577 4795 DiaF
3905 4791 DiaF
4233 4815 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 4801 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 5885 N 4595 0 V 0 46 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2264 6115 M
0 10 V
328 -184 R
0 18 V
329 -57 R
0 36 V
328 -77 R
0 77 V
328 -170 R
0 157 V
328 -355 R
0 293 V
328 -357 R
0 503 V
2264 6120 Dia
2592 5950 Dia
2921 5920 Dia
3249 5900 Dia
3577 5846 Dia
3905 5717 Dia
4233 5758 Dia
1.500 UL
LTb
0.58 0.00 0.83 C
2100 5908 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7279 N
0 -6383 V
4595 0 V
0 6383 V
-4595 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
\fontsize{14}{\baselineskip}\selectfont
  \put(4397,196){\makebox(0,0){{$n_t$}}}%
  \put(546,6047){\makebox(0,0){{$aE_{eff}^{k=1}$}}}%
  \put(6695,616){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6367,616){\makebox(0,0){\strut{}\ {$13$}}}%
  \put(6039,616){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5710,616){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5382,616){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5054,616){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4726,616){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4398,616){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4069,616){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3741,616){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3413,616){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3085,616){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2756,616){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2428,616){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2100,616){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1932,7279){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1932,6570){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1932,5861){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1932,5151){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1932,4442){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1932,3733){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1932,3024){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1932,2314){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1932,1605){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1932,896){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EeffK1b_SU8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EeffK1b_SU8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Nov  8 09:38:58 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EeffK1b_SU8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov  8 09:38:58 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1580 1753 M
63 0 V
5196 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1580 2866 M
63 0 V
5196 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1580 3980 M
63 0 V
5196 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1580 5093 M
63 0 V
5196 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1580 6206 M
63 0 V
5196 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1580 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1985 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2389 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2794 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3198 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3603 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4007 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4412 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4816 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5221 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5625 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6030 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6434 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1580 7319 N
0 -6679 V
5259 0 V
0 6679 V
-5259 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1782 5972 M
0 178 V
2187 3305 M
0 231 V
404 -763 R
0 271 V
405 -478 R
0 369 V
404 -403 R
0 481 V
405 -545 R
0 637 V
405 -949 R
0 882 V
4614 2025 M
0 1046 V
5019 1902 M
0 1447 V
5423 1566 M
0 1906 V
5828 1239 M
0 2422 V
6232 640 M
0 2275 V
6637 872 M
0 3361 V
1782 6061 CircleF
2187 3421 CircleF
2591 2909 CircleF
2996 2751 CircleF
3400 2773 CircleF
3805 2786 CircleF
4210 2597 CircleF
4614 2548 CircleF
5019 2626 CircleF
5423 2519 CircleF
5828 2450 CircleF
6232 1453 CircleF
6637 2552 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1580 2710 M
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
stroke
2.500 UL
LTb
LT1
0.34 0.71 0.91 C 1580 3022 M
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
stroke
LTb
LT1
0.90 0.62 0.00 C 1580 2399 M
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
53 0 V
54 0 V
53 0 V
53 0 V
53 0 V
53 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1580 7319 N
0 -6679 V
5259 0 V
0 6679 V
-5259 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4209,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,4979){\makebox(0,0){\Large{$aE_{eff}^{k=1}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$13$}}}%
  \put(6434,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6030,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5625,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5221,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4816,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4412,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4007,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3603,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3198,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2794,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2389,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1985,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1580,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1460,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.31$}}}%
  \put(1460,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.305$}}}%
  \put(1460,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1460,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.295$}}}%
  \put(1460,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.29$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_LamMS_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_LamMS_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Mar 22 13:34:03 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_LamMS_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar 22 13:34:03 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1976 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3312 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4647 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5983 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2190 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3120 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4050 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4979 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5909 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5909 5409 M
0 112 V
3326 4410 M
0 69 V
2422 3875 M
0 59 V
2004 3736 M
0 81 V
1777 3704 M
0 59 V
1550 3573 M
0 91 V
1446 3322 M
0 214 V
-57 -69 R
0 69 V
5909 5465 CircleF
3326 4444 CircleF
2422 3905 CircleF
2004 3776 CircleF
1777 3734 CircleF
1550 3619 CircleF
1446 3429 CircleF
1389 3501 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 3459 M
56 24 V
57 25 V
56 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 24 V
57 25 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
56 24 V
57 25 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 25 V
56 24 V
57 25 V
56 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
56 24 V
57 25 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
56 24 V
57 25 V
56 25 V
56 25 V
57 24 V
56 25 V
56 25 V
57 25 V
56 25 V
56 24 V
57 25 V
56 25 V
57 25 V
56 24 V
56 25 V
57 25 V
56 25 V
56 25 V
57 24 V
56 25 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\Lambda_{\overline{MS}}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5909,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(4050,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3120,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2190,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.65$}}}%
  \put(1140,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1140,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.55$}}}%
  \put(1140,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.45$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_M0pp0mpK_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_M0pp0mpK_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Mar  3 16:51:34 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_M0pp0mpK_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar  3 16:51:34 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1308 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1976 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2644 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3312 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 4647 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5315 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5983 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6651 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2960 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3930 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4899 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5869 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5869 3150 M
0 31 V
3175 2900 M
0 28 V
2232 2807 M
0 36 V
1796 2727 M
0 42 V
-237 -79 R
0 43 V
-236 -41 R
0 35 V
-109 -40 R
0 50 V
-59 -14 R
0 44 V
5869 3165 CircleF
3175 2914 CircleF
2232 2825 CircleF
1796 2748 CircleF
1559 2712 CircleF
1323 2710 CircleF
1214 2712 CircleF
1155 2745 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 2692 M
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
59 6 V
58 5 V
59 6 V
59 6 V
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
59 6 V
58 5 V
59 6 V
59 6 V
59 6 V
59 6 V
58 5 V
59 6 V
59 6 V
59 6 V
58 6 V
59 5 V
59 6 V
59 6 V
59 6 V
58 5 V
59 6 V
59 6 V
59 6 V
58 6 V
59 5 V
59 6 V
59 6 V
59 6 V
58 6 V
59 5 V
59 6 V
59 6 V
58 6 V
59 5 V
59 6 V
59 6 V
59 6 V
58 6 V
59 5 V
59 6 V
59 6 V
58 6 V
59 6 V
59 5 V
59 6 V
59 6 V
58 6 V
59 6 V
59 5 V
59 6 V
58 6 V
59 6 V
59 5 V
59 6 V
59 6 V
58 6 V
59 6 V
59 5 V
59 6 V
58 6 V
59 6 V
59 6 V
59 5 V
59 6 V
58 6 V
59 6 V
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
59 5 V
59 6 V
58 6 V
59 6 V
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
59 5 V
58 6 V
59 6 V
59 6 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 4706 M
0 51 V
3175 4523 M
0 55 V
-943 -88 R
0 83 V
1796 4404 M
0 71 V
-237 148 R
0 76 V
1323 4514 M
0 93 V
-109 -52 R
0 165 V
-59 -185 R
0 110 V
5869 4732 BoxF
3175 4551 BoxF
2232 4532 BoxF
1796 4440 BoxF
1559 4661 BoxF
1323 4561 BoxF
1214 4637 BoxF
1155 4590 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 4518 M
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 3 V
59 2 V
59 2 V
58 2 V
59 3 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 3 V
59 2 V
59 2 V
58 2 V
59 3 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 2 V
59 3 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 3 V
59 2 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 3 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 2 V
59 3 V
58 2 V
59 2 V
59 3 V
59 2 V
58 2 V
59 2 V
59 3 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 4618 M
0 81 V
3175 4134 M
0 60 V
2232 3962 M
0 62 V
1796 3841 M
0 53 V
-237 35 R
0 57 V
1323 3777 M
0 78 V
-109 -26 R
0 80 V
-59 -176 R
0 87 V
5869 4659 Circle
3175 4164 Circle
2232 3993 Circle
1796 3867 Circle
1559 3957 Circle
1323 3816 Circle
1214 3869 Circle
1155 3776 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1020 3786 M
59 11 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 11 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 11 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
59 11 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 11 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 11 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 11 V
58 10 V
59 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 11 V
59 10 V
58 11 V
59 10 V
59 10 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 5883 M
0 200 V
3175 5422 M
0 174 V
2232 5462 M
0 147 V
1796 5496 M
0 147 V
1559 5322 M
0 174 V
1323 5088 M
0 321 V
1214 5242 M
0 187 V
-59 -281 R
0 254 V
5869 5983 Box
3175 5509 Box
2232 5536 Box
1796 5569 Box
1559 5409 Box
1323 5249 Box
1214 5335 Box
1155 5275 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5349 M
59 7 V
59 8 V
58 7 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
58 7 V
59 8 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
59 8 V
59 7 V
58 7 V
59 8 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
59 8 V
58 7 V
59 7 V
59 8 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
59 8 V
58 7 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
59 7 V
58 8 V
59 7 V
59 8 V
59 7 V
58 7 V
59 8 V
59 7 V
59 8 V
59 7 V
58 8 V
59 7 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
59 8 V
59 7 V
58 7 V
59 8 V
59 7 V
59 8 V
58 7 V
59 8 V
59 7 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 5611 M
0 134 V
3175 5496 M
0 147 V
-943 -67 R
0 147 V
1796 5462 M
0 187 V
-237 -73 R
0 160 V
1323 5349 M
0 173 V
1214 5302 M
0 227 V
-59 -287 R
0 240 V
5869 5678 DiaF
3175 5569 DiaF
2232 5649 DiaF
1796 5556 DiaF
1559 5656 DiaF
1323 5436 DiaF
1214 5415 DiaF
1155 5362 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5405 M
59 13 V
59 13 V
58 13 V
59 14 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
58 13 V
59 13 V
59 13 V
59 13 V
59 13 V
58 14 V
59 13 V
59 13 V
59 13 V
58 13 V
59 14 V
59 13 V
59 13 V
59 13 V
58 13 V
59 14 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
58 13 V
59 13 V
59 13 V
59 13 V
59 14 V
58 13 V
59 13 V
59 13 V
59 13 V
58 14 V
59 13 V
59 13 V
59 13 V
59 13 V
58 14 V
59 13 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
59 13 V
58 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
59 13 V
58 13 V
59 13 V
59 13 V
59 14 V
58 13 V
59 13 V
59 13 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M_{J=0}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5869,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2960,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1990,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6651){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5983){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,5315){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,4647){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,3312){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2644){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1976){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1308){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MJ02mpK_cont_SU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MJ02mpK_cont_SU4.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Mar  7 09:25:32 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MJ02mpK_cont_SU4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Mar  7 09:25:32 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1594 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2548 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3502 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4457 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5411 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6365 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1782 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2344 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2906 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3468 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4030 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4591 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5153 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6277 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6348 2631 M
0 146 V
4853 2622 M
0 113 V
3801 2411 M
0 188 V
-730 -28 R
0 149 V
2536 2540 M
0 95 V
-357 -71 R
0 85 V
6348 4293 M
0 386 V
-1495 78 R
0 376 V
3801 4521 M
0 232 V
3071 4636 M
0 152 V
2536 4379 M
0 239 V
-357 163 R
0 205 V
6348 2704 CircleF
4853 2678 CircleF
3801 2505 CircleF
3071 2646 CircleF
2536 2587 CircleF
2179 2606 CircleF
6348 4486 CircleF
4853 4945 CircleF
3801 4637 CircleF
3071 4712 CircleF
2536 4498 CircleF
2179 4883 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1220 2567 M
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 2 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 2 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
stroke
LTb
0.58 0.00 0.83 C 1220 4776 M
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -2 V
57 -2 V
56 -2 V
57 -2 V
57 -2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6348 3591 M
0 166 V
4853 3676 M
0 114 V
3801 3688 M
0 91 V
3071 3527 M
0 172 V
2536 3527 M
0 110 V
-357 -10 R
0 98 V
6348 4947 M
0 505 V
4853 5252 M
0 271 V
3801 5264 M
0 171 V
3071 5250 M
0 112 V
2536 5251 M
0 264 V
2179 4978 M
0 526 V
6348 3674 DiaF
4853 3733 DiaF
3801 3734 DiaF
3071 3613 DiaF
2536 3582 DiaF
2179 3676 DiaF
6348 5199 DiaF
4853 5388 DiaF
3801 5349 DiaF
3071 5306 DiaF
2536 5383 DiaF
2179 5241 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1220 3626 M
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 1 V
56 2 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 1 V
57 2 V
56 1 V
57 1 V
57 2 V
57 1 V
56 1 V
57 2 V
57 1 V
57 1 V
56 1 V
57 2 V
57 1 V
stroke
LTb
0.58 0.00 0.83 C 1220 5320 M
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 1 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6348 3617 M
0 159 V
4853 3638 M
0 77 V
3801 3658 M
0 187 V
3071 3501 M
0 150 V
-535 48 R
0 89 V
2179 3660 M
0 52 V
6348 5357 M
0 443 V
4853 5369 M
0 293 V
3801 5171 M
0 108 V
3071 4816 M
0 328 V
-535 238 R
0 264 V
2179 5430 M
0 134 V
6348 3696 Dia
4853 3677 Dia
3801 3751 Dia
3071 3576 Dia
2536 3743 Dia
2179 3686 Dia
6348 5578 Dia
4853 5515 Dia
3801 5225 Dia
3071 4980 Dia
2536 5514 Dia
2179 5497 Dia
1.500 UL
LTb
0.58 0.00 0.83 C 1220 3696 M
57 0 V
57 0 V
56 0 V
57 -1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 -1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 -1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 -1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 -1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 -1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 -1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 -1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 -1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 -1 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 -1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 -1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5455 M
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -2 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -2 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
57 -2 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -2 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
57 -3 V
56 -3 V
57 -3 V
57 -3 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(160,4979){\makebox(0,0){\Large{$\frac{M_{J^{-+}}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$0.09$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$0.07$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1100,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1100,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1100,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1100,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1100,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1100,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MJ02ppK_cont_SU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MJ02ppK_cont_SU4.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Mar  7 08:50:42 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MJ02ppK_cont_SU4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Mar  7 08:50:42 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1382 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2124 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2866 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3608 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4351 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5093 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5835 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6577 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1674 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2248 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2822 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3396 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3970 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4543 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5117 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5691 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6265 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6338 2693 M
0 24 V
4810 2845 M
0 33 V
-1074 37 R
0 24 V
-746 20 R
0 31 V
-546 -7 R
0 31 V
-364 -52 R
0 50 V
6338 4270 M
0 104 V
4810 4542 M
0 59 V
-1074 3 R
0 194 V
2990 4654 M
0 141 V
-546 14 R
0 118 V
2080 4751 M
0 98 V
6338 2705 CircleF
4810 2861 CircleF
3736 2927 CircleF
2990 2974 CircleF
2444 2999 CircleF
2080 2987 CircleF
6338 4322 CircleF
4810 4571 CircleF
3736 4701 CircleF
2990 4725 CircleF
2444 4868 CircleF
2080 4800 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1100 3067 M
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
57 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
57 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
57 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
stroke
LTb
0.58 0.00 0.83 C 1100 4964 M
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -7 V
58 -6 V
57 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
57 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
57 -7 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
58 -7 V
58 -6 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6338 4167 M
0 65 V
4810 4127 M
0 42 V
-1074 -2 R
0 29 V
-746 -37 R
0 34 V
-546 -73 R
0 54 V
-364 -65 R
0 44 V
6338 5317 M
0 167 V
-1528 50 R
0 95 V
3736 5504 M
0 77 V
-746 4 R
0 79 V
-546 -96 R
0 45 V
2080 5479 M
0 92 V
6338 4199 DiaF
4810 4148 DiaF
3736 4182 DiaF
2990 4176 DiaF
2444 4147 DiaF
2080 4131 DiaF
6338 5401 DiaF
4810 5581 DiaF
3736 5543 DiaF
2990 5624 DiaF
2444 5591 DiaF
2080 5525 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1100 4144 M
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
57 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 5614 M
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6338 4199 M
0 45 V
4810 4183 M
0 36 V
3736 4189 M
0 37 V
-746 -86 R
0 52 V
-546 -20 R
0 53 V
-364 -78 R
0 42 V
6338 5516 M
0 143 V
4810 5473 M
0 118 V
3736 5577 M
0 70 V
2990 5439 M
0 142 V
-546 -25 R
0 99 V
-364 -91 R
0 66 V
6338 4221 Dia
4810 4201 Dia
3736 4207 Dia
2990 4166 Dia
2444 4198 Dia
2080 4168 Dia
6338 5587 Dia
4810 5532 Dia
3736 5612 Dia
2990 5510 Dia
2444 5605 Dia
2080 5597 Dia
1.500 UL
LTb
0.58 0.00 0.83 C 1100 4165 M
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
57 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 5602 M
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
57 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
57 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
57 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 -1 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(160,4979){\makebox(0,0){\Large{$\frac{M_{J^{++}}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(6265,440){\makebox(0,0){\strut{}\ {$0.09$}}}%
  \put(5691,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(5117,440){\makebox(0,0){\strut{}\ {$0.07$}}}%
  \put(4543,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(3970,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(3396,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2822,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(2248,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1674,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,6577){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(980,5835){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(980,5093){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(980,4351){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(980,3608){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(980,2866){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(980,2124){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(980,1382){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MJ1K_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MJ1K_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Mar  4 20:36:22 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MJ1K_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar  4 20:36:22 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1753 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2866 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5093 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6206 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2960 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3930 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4899 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5869 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 3175 2894 M
0 89 V
2232 2771 M
0 93 V
1796 2722 M
0 100 V
1559 2648 M
0 96 V
1323 2597 M
0 96 V
1214 2571 M
0 92 V
-59 -152 R
0 134 V
3175 2939 CircleF
2232 2817 CircleF
1796 2772 CircleF
1559 2696 CircleF
1323 2645 CircleF
1214 2617 CircleF
1155 2578 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 2599 M
59 10 V
59 10 V
58 10 V
59 9 V
59 10 V
59 10 V
58 10 V
59 10 V
59 9 V
59 10 V
59 10 V
58 10 V
59 10 V
59 9 V
59 10 V
58 10 V
59 10 V
59 10 V
59 9 V
59 10 V
58 10 V
59 10 V
59 10 V
59 9 V
58 10 V
59 10 V
59 10 V
59 10 V
59 9 V
58 10 V
59 10 V
59 10 V
59 10 V
58 9 V
59 10 V
59 10 V
59 10 V
59 10 V
58 9 V
59 10 V
59 10 V
59 10 V
58 10 V
59 9 V
59 10 V
59 10 V
59 10 V
58 10 V
59 10 V
59 9 V
59 10 V
58 10 V
59 10 V
59 10 V
59 9 V
59 10 V
58 10 V
59 10 V
59 10 V
59 9 V
58 10 V
59 10 V
59 10 V
59 10 V
59 9 V
58 10 V
59 10 V
59 10 V
59 10 V
58 9 V
59 10 V
59 10 V
59 10 V
59 10 V
58 9 V
59 10 V
59 10 V
59 10 V
58 10 V
59 9 V
59 10 V
59 10 V
59 10 V
58 10 V
59 9 V
59 10 V
59 10 V
58 10 V
59 10 V
59 9 V
59 10 V
59 10 V
58 10 V
59 10 V
59 9 V
59 10 V
58 10 V
59 10 V
59 10 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3175 4826 M
0 133 V
2232 4458 M
0 178 V
-436 -55 R
0 178 V
1559 4492 M
0 200 V
1323 4358 M
0 200 V
-109 156 R
0 290 V
-59 -646 R
0 312 V
3175 4892 Circle
2232 4547 Circle
1796 4670 Circle
1559 4592 Circle
1323 4458 Circle
1214 4859 Circle
1155 4514 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1020 4506 M
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 9 V
59 10 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 10 V
59 9 V
58 9 V
59 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 10 V
59 9 V
58 10 V
59 9 V
59 9 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 6128 M
0 289 V
3175 5493 M
0 268 V
2232 5493 M
0 245 V
1796 5271 M
0 289 V
1559 5443 M
0 201 V
1323 5193 M
0 334 V
1214 5326 M
0 624 V
-59 -334 R
0 267 V
5869 6273 Star
3175 5627 Star
2232 5616 Star
1796 5415 Star
1559 5543 Star
1323 5360 Star
1214 5638 Star
1155 5749 Star
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5555 M
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 2 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
59 2 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
59 1 V
58 2 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 2 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 2 V
58 1 V
59 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 2 V
59 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 2 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 2 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
59 1 V
58 2 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3175 5326 M
0 223 V
2232 4547 M
0 201 V
1796 4503 M
0 334 V
1559 4291 M
0 290 V
1323 3890 M
0 379 V
1214 4091 M
0 378 V
-59 -122 R
0 378 V
3175 5438 DiaF
2232 4647 DiaF
1796 4670 DiaF
1559 4436 DiaF
1323 4080 DiaF
1214 4280 DiaF
1155 4536 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 4269 M
59 19 V
59 19 V
58 20 V
59 19 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
58 19 V
59 19 V
59 19 V
59 19 V
59 20 V
58 19 V
59 19 V
59 19 V
59 19 V
58 20 V
59 19 V
59 19 V
59 19 V
59 19 V
58 19 V
59 20 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
58 19 V
59 19 V
59 19 V
59 19 V
59 20 V
58 19 V
59 19 V
59 19 V
59 19 V
58 19 V
59 20 V
59 19 V
59 19 V
59 19 V
58 19 V
59 20 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
59 19 V
58 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
59 19 V
58 19 V
59 19 V
59 19 V
59 20 V
58 19 V
59 19 V
59 19 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M_{J=1}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5869,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2960,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1990,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MJ1K_cont_SU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MJ1K_cont_SU4.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Mar  7 12:13:18 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MJ1K_cont_SU4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Mar  7 12:13:18 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1594 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2548 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3502 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4457 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5411 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6365 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1782 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2344 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2906 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3468 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4030 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4591 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5153 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6277 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6348 3231 M
0 103 V
-1495 42 R
0 76 V
-1052 22 R
0 56 V
-730 -79 R
0 61 V
2536 3367 M
0 78 V
-357 -25 R
0 74 V
6348 4871 M
0 291 V
4853 4914 M
0 197 V
3801 4930 M
0 100 V
3071 4742 M
0 297 V
-535 -63 R
0 141 V
2179 4839 M
0 133 V
6348 3282 CircleF
4853 3414 CircleF
3801 3502 CircleF
3071 3482 CircleF
2536 3406 CircleF
2179 3457 CircleF
6348 5016 CircleF
4853 5013 CircleF
3801 4980 CircleF
3071 4891 CircleF
2536 5047 CircleF
2179 4905 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1220 3460 M
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 1 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 1 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 1 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4941 M
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
57 1 V
56 1 V
57 1 V
57 1 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6348 5787 M
0 468 V
4853 5800 M
0 286 V
3801 5803 M
0 197 V
-730 -20 R
0 114 V
2536 5594 M
0 289 V
2179 5701 M
0 191 V
6348 6021 DiaF
4853 5943 DiaF
3801 5901 DiaF
3071 6037 DiaF
2536 5739 DiaF
2179 5796 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1220 5857 M
57 3 V
57 2 V
56 3 V
57 2 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 2 V
57 3 V
57 2 V
56 3 V
57 2 V
57 3 V
57 2 V
56 2 V
57 3 V
57 2 V
57 3 V
56 2 V
57 3 V
57 2 V
57 2 V
56 3 V
57 2 V
57 3 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6348 4776 M
0 335 V
-1495 89 R
0 196 V
3801 5193 M
0 126 V
-730 -93 R
0 391 V
2536 4939 M
0 190 V
-357 -64 R
0 119 V
6348 4944 Dia
4853 5298 Dia
3801 5256 Dia
3071 5422 Dia
2536 5034 Dia
2179 5124 Dia
1.500 UL
LTb
0.58 0.00 0.83 C 1220 5032 M
57 5 V
57 4 V
56 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
56 4 V
57 5 V
57 5 V
57 4 V
56 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
56 5 V
57 4 V
57 5 V
57 4 V
56 5 V
57 5 V
57 4 V
57 5 V
56 4 V
57 5 V
57 5 V
57 4 V
57 5 V
56 4 V
57 5 V
57 5 V
57 4 V
56 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
56 5 V
57 4 V
57 5 V
57 4 V
56 5 V
57 5 V
57 4 V
57 5 V
56 4 V
57 5 V
57 5 V
57 4 V
56 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
56 5 V
57 4 V
57 5 V
57 4 V
56 5 V
57 5 V
57 4 V
57 5 V
56 4 V
57 5 V
57 5 V
57 4 V
56 5 V
57 4 V
57 5 V
57 5 V
56 4 V
57 5 V
57 4 V
57 5 V
56 5 V
57 4 V
57 5 V
57 4 V
56 5 V
57 5 V
57 4 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(160,4979){\makebox(0,0){\Large{$\frac{M_{J=1}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(6277,440){\makebox(0,0){\strut{}\ {$0.09$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(5153,440){\makebox(0,0){\strut{}\ {$0.07$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2906,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1782,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(1100,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(1100,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(1100,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(1100,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1100,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1100,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MJ2PCK_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MJ2PCK_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Mar  4 11:54:35 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MJ2PCK_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar  4 11:54:35 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1594 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2548 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3502 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 4457 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5411 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6365 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2960 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3930 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4899 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5869 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5869 2862 M
0 38 V
3175 2426 M
0 42 V
2232 2288 M
0 28 V
-436 -83 R
0 39 V
-237 -60 R
0 58 V
-236 -65 R
0 38 V
1214 2137 M
0 48 V
-59 -3 R
0 57 V
5869 2881 CircleF
3175 2447 CircleF
2232 2302 CircleF
1796 2253 CircleF
1559 2241 CircleF
1323 2224 CircleF
1214 2161 CircleF
1155 2211 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 2166 M
59 7 V
59 7 V
58 7 V
59 8 V
59 7 V
59 7 V
58 7 V
59 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 7 V
59 8 V
59 7 V
58 7 V
59 7 V
59 8 V
59 7 V
58 7 V
59 7 V
59 7 V
59 8 V
59 7 V
58 7 V
59 7 V
59 8 V
59 7 V
58 7 V
59 7 V
59 8 V
59 7 V
59 7 V
58 7 V
59 8 V
59 7 V
59 7 V
58 7 V
59 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
58 7 V
59 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
58 8 V
59 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 7 V
59 8 V
59 7 V
58 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 7 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 4609 M
0 115 V
3175 4216 M
0 76 V
2232 4126 M
0 77 V
1796 4039 M
0 86 V
1559 3951 M
0 133 V
-236 -95 R
0 172 V
1214 3960 M
0 172 V
-59 -9 R
0 114 V
5869 4666 Circle
3175 4254 Circle
2232 4165 Circle
1796 4082 Circle
1559 4018 Circle
1323 4075 Circle
1214 4046 Circle
1155 4180 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1020 4058 M
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 4 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
58 5 V
59 5 V
59 5 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 4425 M
0 95 V
3175 3722 M
0 172 V
2232 3645 M
0 63 V
-436 -75 R
0 96 V
1559 3596 M
0 95 V
1323 3475 M
0 105 V
1214 3436 M
0 152 V
-59 -105 R
0 134 V
5869 4473 BoxF
3175 3808 BoxF
2232 3676 BoxF
1796 3681 BoxF
1559 3644 BoxF
1323 3527 BoxF
1214 3512 BoxF
1155 3550 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 3532 M
59 8 V
59 7 V
58 8 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 7 V
59 8 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
58 7 V
59 8 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 7 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
59 8 V
58 7 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 8 V
59 7 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 7 V
59 8 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
58 7 V
59 8 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 7 V
59 8 V
58 8 V
59 8 V
59 7 V
59 8 V
59 8 V
58 7 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 8 V
59 7 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
58 8 V
59 7 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 8 V
59 7 V
58 8 V
59 8 V
59 7 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5869 5846 M
0 124 V
3175 5506 M
0 153 V
2232 5201 M
0 248 V
1796 5325 M
0 210 V
1559 5201 M
0 267 V
-236 -67 R
0 210 V
1214 5163 M
0 229 V
-59 28 R
0 286 V
5869 5908 Box
3175 5582 Box
2232 5325 Box
1796 5430 Box
1559 5334 Box
1323 5506 Box
1214 5277 Box
1155 5563 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5350 M
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 6 V
58 7 V
59 7 V
59 6 V
59 7 V
59 6 V
58 7 V
59 7 V
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 7 V
59 6 V
59 7 V
59 6 V
58 7 V
59 7 V
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 6 V
59 7 V
58 7 V
59 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 6 V
59 7 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 7 V
59 6 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3175 6136 M
0 286 V
2232 6107 M
0 210 V
1796 5706 M
0 344 V
-237 48 R
0 210 V
1323 5792 M
0 229 V
1214 5888 M
0 229 V
-59 -391 R
0 324 V
3175 6279 Star
2232 6212 Star
1796 5878 Star
1559 6203 Star
1323 5907 Star
1214 6002 Star
1155 5888 Star
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5951 M
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
58 10 V
59 10 V
59 11 V
59 10 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
59 10 V
58 11 V
59 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 10 V
59 11 V
59 10 V
58 10 V
59 11 V
59 10 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3175 5344 M
0 286 V
2232 5124 M
0 172 V
-436 29 R
0 114 V
-237 -28 R
0 95 V
1323 5134 M
0 134 V
1214 5020 M
0 286 V
-59 -38 R
0 286 V
3175 5487 DiaF
2232 5210 DiaF
1796 5382 DiaF
1559 5458 DiaF
1323 5201 DiaF
1214 5163 DiaF
1155 5411 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 5325 M
59 2 V
59 3 V
58 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 3 V
59 2 V
59 3 V
58 2 V
59 3 V
59 3 V
59 2 V
59 3 V
58 3 V
59 2 V
59 3 V
59 2 V
58 3 V
59 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 2 V
59 3 V
58 3 V
59 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 3 V
59 2 V
59 3 V
58 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 3 V
59 2 V
59 3 V
59 2 V
58 3 V
59 3 V
59 2 V
59 3 V
58 3 V
59 2 V
59 3 V
59 2 V
59 3 V
58 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 2 V
59 3 V
59 3 V
58 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 2 V
59 3 V
59 3 V
59 2 V
58 3 V
59 3 V
59 2 V
59 3 V
58 2 V
59 3 V
59 3 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M_{J=2}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5869,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2960,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1990,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6365){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5411){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4457){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3502){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2548){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,1594){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffA1AA_SU8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffA1_SU8.tex
%%Creator: gnuplot 5.2 patchlevel 8
%%CreationDate: Sun Oct 31 19:07:00 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -93 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.2 (Dec 2017)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto closepath gsave fill grestore stroke} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffA1_SU8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.2 patchlevel 8)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Oct 31 19:07:00 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt Sep 2016
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { dup type /stringtype eq
    { Boxing { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if }
    {} ifelse} def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
2100 896 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 1387 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 1878 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 2369 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 2860 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 3351 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 3842 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 4333 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 4824 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 5315 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 5806 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 6297 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 6788 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 7279 M
63 0 V
4532 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
2100 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2560 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3019 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3479 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3938 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4398 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4857 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5317 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5776 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6236 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6695 896 M
0 63 V
0 6320 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7279 N
0 -6383 V
4595 0 V
0 6383 V
-4595 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 2883 N 4595 0 V 0 28 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2330 3025 M
0 9 V
459 -123 R
0 12 V
460 -43 R
0 19 V
459 -27 R
0 26 V
460 -4 R
0 38 V
459 -63 R
0 62 V
460 -23 R
0 123 V
459 -85 R
0 177 V
460 -292 R
0 310 V
2330 3029 CircleF
2789 2917 CircleF
3249 2889 CircleF
3708 2885 CircleF
4168 2913 CircleF
4627 2900 CircleF
5087 2969 CircleF
5546 3034 CircleF
6006 2986 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 2899 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 4677 N 4595 0 V 0 108 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2330 5108 M
0 16 V
459 -302 R
0 30 V
460 -140 R
0 67 V
459 -130 R
0 160 V
460 -328 R
0 349 V
2330 5116 CircleF
2789 4837 CircleF
3249 4746 CircleF
3708 4729 CircleF
4168 4656 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 4731 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
gsave 2100 5713 N 4595 0 V 0 157 V -4595 0 V 0.20 PolyFill
1.000 UL
LTb
0.00 0.62 0.45 C
gsave 2560 5452 N 4135 0 V 0 344 V -4135 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C
2330 6436 M
0 17 V
459 -492 R
0 48 V
460 -288 R
0 141 V
459 -245 R
0 328 V
460 43 R
0 1004 V
2330 6444 CircleF
2789 5985 CircleF
3249 5791 CircleF
3708 5781 CircleF
4168 6490 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C
2100 5791 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
stroke
1.000 UL
LTb
0.00 0.62 0.45 C
gsave 2100 4014 N 4595 0 V 0 79 V -4595 0 V 0.20 PolyFill
1.500 UP
1.000 UL
LTb
0.00 0.62 0.45 C
2330 4540 M
0 12 V
459 -372 R
0 22 V
460 -148 R
0 49 V
459 -96 R
0 81 V
460 -183 R
0 113 V
459 -117 R
0 261 V
2330 4546 Circle
2789 4191 Circle
3249 4078 Circle
3708 4048 Circle
4168 3961 Circle
4627 4031 Circle
1.500 UL
LTb
0.00 0.62 0.45 C
2100 4054 M
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
46 0 V
47 0 V
46 0 V
47 0 V
46 0 V
1.500 UP
stroke
1.000 UL
LTb
0.00 0.62 0.45 C
2330 6417 M
0 17 V
459 -582 R
0 49 V
460 -256 R
0 119 V
459 -314 R
0 345 V
460 218 R
0 1194 V
2330 6426 Circle
2789 5877 Circle
3249 5705 Circle
3708 5623 Circle
4168 6610 Circle
1.500 UL
LTb
0.00 0.62 0.45 C
2560 5639 M
4135 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C
2330 5424 M
0 18 V
459 -759 R
0 41 V
460 -305 R
0 74 V
459 -261 R
0 164 V
460 -405 R
0 257 V
459 -326 R
0 382 V
2330 5433 Star
2789 4703 Star
3249 4456 Star
3708 4314 Star
4168 4120 Star
4627 4113 Star
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2100 7279 N
0 -6383 V
4595 0 V
0 6383 V
-4595 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
\fontsize{14}{\baselineskip}\selectfont
  \put(4397,196){\makebox(0,0){{$n_t$}}}%
  \put(378,5487){\makebox(0,0){{$aM_{eff}^{A_1}$}}}%
  \put(6695,616){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6236,616){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5776,616){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5317,616){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4857,616){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4398,616){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3938,616){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3479,616){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3019,616){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2560,616){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(2100,616){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1932,7279){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1932,6788){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1932,6297){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1932,5806){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1932,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1932,4824){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1932,4333){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1932,3842){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1932,3351){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1932,2860){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1932,2369){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1932,1878){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1932,1387){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1932,896){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffA1b_SU8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffA1b_SU8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Nov  7 12:53:53 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffA1b_SU8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  7 12:53:53 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1460 640 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 2866 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 5093 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 7319 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1998 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2536 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3074 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3612 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4150 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4687 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5225 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5763 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6301 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1460 7319 N
0 -6679 V
5379 0 V
0 6679 V
-5379 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1729 6605 M
0 208 V
2267 4031 M
0 271 V
538 -988 R
0 434 V
538 -601 R
0 588 V
538 -96 R
0 859 V
4418 3073 M
0 1412 V
538 -541 R
0 2789 V
5494 4809 M
0 2510 V
6032 2210 M
0 5109 V
1729 6709 CircleF
2267 4167 CircleF
2805 3531 CircleF
3343 3441 CircleF
3881 4069 CircleF
4418 3779 CircleF
4956 5339 CircleF
5494 6818 CircleF
6032 5723 CircleF
2.500 UL
LTb
0.58 0.00 0.83 C 1460 3701 M
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
stroke
LTb
LT1
0.34 0.71 0.91 C 1460 4013 M
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
stroke
LTb
LT1
0.90 0.62 0.00 C 1460 3390 M
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
54 0 V
55 0 V
54 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1460 7319 N
0 -6679 V
5379 0 V
0 6679 V
-5379 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4149,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,4979){\makebox(0,0){\Large{$aM_{eff}^{A_1^{++}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6301,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5763,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5225,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4687,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4150,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3612,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3074,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2536,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1998,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1460,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1340,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.44$}}}%
  \put(1340,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.42$}}}%
  \put(1340,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1340,640){\makebox(0,0)[r]{\strut{}\ \ {$0.38$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffET2_SU8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffET2_SU8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Fri Mar  5 17:32:40 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffET2_SU8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar  5 17:32:40 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1308 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1976 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2644 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3312 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3979 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4647 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5315 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5983 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6651 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2027 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3402 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4777 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5464 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6152 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1718 2352 M
0 10 V
687 -266 R
0 22 V
688 -94 R
0 31 V
687 -56 R
0 56 V
688 -86 R
0 106 V
687 -227 R
0 221 V
687 -125 R
0 403 V
688 -570 R
0 573 V
1718 4581 M
0 20 V
687 -502 R
0 34 V
688 -297 R
0 88 V
687 -296 R
0 189 V
688 -653 R
0 480 V
687 -482 R
0 1302 V
1718 2357 CircleF
2405 2107 CircleF
3093 2040 CircleF
3780 2027 CircleF
4468 2022 CircleF
5155 1958 CircleF
5842 2145 CircleF
6530 2064 CircleF
1718 4591 CircleF
2405 4116 CircleF
3093 3880 CircleF
3780 3722 CircleF
4468 3404 CircleF
5155 3813 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2031 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3846 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1649 2469 M
0 8 V
688 -263 R
0 16 V
687 -116 R
0 26 V
687 -100 R
0 46 V
688 -94 R
0 77 V
687 -127 R
0 160 V
688 -297 R
0 312 V
687 -437 R
0 423 V
1649 4468 M
0 12 V
688 -467 R
0 29 V
687 -184 R
0 64 V
687 -174 R
0 177 V
688 -533 R
0 390 V
687 -404 R
0 918 V
1649 2473 Circle
2337 2222 Circle
3024 2127 Circle
3711 2063 Circle
4399 2031 Circle
5086 2022 Circle
5774 1961 Circle
6461 1892 Circle
1649 4474 Circle
2337 4027 Circle
3024 3890 Circle
3711 3836 Circle
4399 3587 Circle
5086 3837 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2099 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3846 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3779 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1718 3947 M
0 17 V
687 -459 R
0 33 V
688 -207 R
0 63 V
687 -99 R
0 159 V
688 -276 R
0 407 V
687 24 R
0 917 V
1718 6425 M
0 20 V
687 -876 R
0 76 V
688 -426 R
0 148 V
687 -119 R
0 599 V
1718 3955 BoxF
2405 3522 BoxF
3093 3362 BoxF
3780 3374 BoxF
4468 3382 BoxF
5155 4068 BoxF
1718 6435 BoxF
2405 5607 BoxF
3093 5293 BoxF
3780 5547 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 3366 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5322 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1649 3981 M
0 12 V
688 -479 R
0 29 V
687 -162 R
0 70 V
687 -162 R
0 134 V
688 -423 R
0 202 V
687 -107 R
0 551 V
1649 6050 M
0 18 V
688 -771 R
0 42 V
687 -285 R
0 139 V
687 -455 R
0 364 V
1649 3987 Box
2337 3529 Box
3024 3416 Box
3711 3356 Box
4399 3101 Box
5086 3370 Box
1649 6059 Box
2337 5318 Box
3024 5123 Box
3711 4920 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1340 3398 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5082 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1718 6637 M
0 23 V
687 -823 R
0 71 V
688 -556 R
0 196 V
687 -567 R
0 749 V
1718 6648 TriDF
2405 5872 TriDF
3093 5450 TriDF
3780 5355 TriDF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5429 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1649 6381 M
0 17 V
688 -769 R
0 57 V
687 -329 R
0 175 V
687 -814 R
0 524 V
1649 6389 TriD
2337 5658 TriD
3024 5445 TriD
3711 4980 TriD
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5442 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1718 5496 M
0 17 V
687 -577 R
0 54 V
688 -344 R
0 141 V
687 -265 R
0 438 V
1718 5504 TriUF
2405 4963 TriUF
3093 4716 TriUF
3780 4741 TriUF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 4708 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1649 5618 M
0 16 V
688 -585 R
0 43 V
687 -249 R
0 112 V
687 -223 R
0 298 V
1649 5626 TriU
2337 5070 TriU
3024 4899 TriU
3711 4881 TriU
1.500 UL
LTb
0.58 0.00 0.83 C 1340 4895 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1684 3559 M
0 22 V
2371 2575 M
0 29 V
687 -352 R
0 64 V
688 -207 R
0 106 V
687 -158 R
0 187 V
688 -402 R
0 311 V
1684 3570 Star
2371 2590 Star
3058 2284 Star
3746 2162 Star
4433 2151 Star
5121 1998 Star
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2031 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,4979){\makebox(0,0){\Large{$aM_{eff}^{ET_2}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6152,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5464,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4777,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3402,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2715,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2027,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,6651){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1220,5983){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,5315){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1220,4647){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3979){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffG+GGA1++l26n_SU3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffG+GGA1++l26n_SU3.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Feb  7 15:09:02 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffG+GGA1++l26n_SU3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb  7 15:09:02 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2126 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2911 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3697 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4482 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5268 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6053 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1764 2800 M
0 13 V
786 -96 R
0 19 V
785 -41 R
0 32 V
786 -39 R
0 47 V
785 -72 R
0 77 V
786 -80 R
0 120 V
786 -131 R
0 197 V
1764 4449 M
0 17 V
786 -199 R
0 37 V
785 -119 R
0 95 V
786 -315 R
0 217 V
1764 5714 M
0 21 V
786 -353 R
0 60 V
785 -101 R
0 210 V
1764 5752 M
0 20 V
786 -350 R
0 72 V
785 -356 R
0 189 V
1764 6117 M
0 27 V
786 -500 R
0 84 V
785 -228 R
0 258 V
1764 6751 M
0 34 V
786 -491 R
0 110 V
785 -586 R
0 351 V
1764 2806 CircleF
2550 2726 CircleF
3335 2711 CircleF
4121 2711 CircleF
4906 2702 CircleF
5692 2720 CircleF
6478 2748 CircleF
1764 4457 CircleF
2550 4286 CircleF
3335 4232 CircleF
4121 4073 CircleF
1764 5725 CircleF
2550 5412 CircleF
3335 5446 CircleF
1764 5762 CircleF
2550 5458 CircleF
3335 5232 CircleF
1764 6130 CircleF
2550 5686 CircleF
3335 5629 CircleF
1764 6768 CircleF
2550 6349 CircleF
3335 5993 CircleF
2.000 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1764 5082 M
0 36 V
786 -226 R
0 71 V
785 -204 R
0 176 V
786 -253 R
0 395 V
1764 5100 DiaF
2550 4927 DiaF
3335 4847 DiaF
4121 4879 DiaF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1701 2803 M
0 12 V
786 -96 R
0 18 V
786 -40 R
0 31 V
785 -40 R
0 47 V
786 -70 R
0 78 V
785 -88 R
0 120 V
786 -125 R
0 196 V
1701 4455 M
0 17 V
786 -199 R
0 37 V
786 -120 R
0 94 V
785 -308 R
0 219 V
1701 5715 M
0 21 V
786 -353 R
0 60 V
786 -97 R
0 211 V
1701 5745 M
0 22 V
786 -359 R
0 72 V
786 -401 R
0 189 V
1701 5987 M
0 25 V
786 -551 R
0 82 V
786 -167 R
0 199 V
1701 6777 M
0 35 V
786 -607 R
0 112 V
786 -638 R
0 297 V
1701 2809 Circle
2487 2728 Circle
3273 2712 Circle
4058 2712 Circle
4844 2704 Circle
5629 2715 Circle
6415 2748 Circle
1701 4463 Circle
2487 4292 Circle
3273 4237 Circle
4058 4085 Circle
1701 5725 Circle
2487 5413 Circle
3273 5451 Circle
1701 5756 Circle
2487 5444 Circle
3273 5174 Circle
1701 5999 Circle
2487 5502 Circle
3273 5475 Circle
1701 6794 Circle
2487 6261 Circle
3273 5828 Circle
1.000 UL
LTb
0.58 0.00 0.83 C 1340 4748 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$t/a$}}}%
  \put(160,5179){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(6053,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5268,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4482,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3697,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2911,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2126,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffG+GGA1-+l26n_SU3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffG+GGA1-+l26n_SU3.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Feb  7 16:36:24 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffG+GGA1-+l26n_SU3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb  7 16:36:24 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1276 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1912 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2548 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3184 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3820 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4457 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5093 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5729 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6365 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7001 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1934 3423 M
0 12 V
3034 3221 M
0 31 V
4133 3151 M
0 56 V
1100 51 R
0 135 V
6333 3047 M
0 343 V
1934 4504 M
0 18 V
3034 4179 M
0 50 V
4133 4129 M
0 140 V
5233 3874 M
0 403 V
1934 5794 M
0 27 V
3034 5178 M
0 100 V
4133 4634 M
0 385 V
1934 5944 M
0 31 V
3034 5211 M
0 109 V
4133 4889 M
0 543 V
1934 6310 M
0 33 V
3034 5696 M
0 145 V
4133 5431 M
0 706 V
1934 3429 CircleF
3034 3237 CircleF
4133 3179 CircleF
5233 3326 CircleF
6333 3218 CircleF
1934 4513 CircleF
3034 4204 CircleF
4133 4199 CircleF
5233 4075 CircleF
1934 5807 CircleF
3034 5228 CircleF
4133 4826 CircleF
1934 5959 CircleF
3034 5266 CircleF
4133 5161 CircleF
1934 6326 CircleF
3034 5769 CircleF
4133 5784 CircleF
2.000 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1890 5489 M
0 27 V
2990 4993 M
0 104 V
4090 4564 M
0 343 V
1890 5503 DiaF
2990 5045 DiaF
4090 4735 DiaF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1846 3423 M
0 12 V
2946 3221 M
0 31 V
4046 3151 M
0 55 V
1099 51 R
0 135 V
6245 3045 M
0 343 V
1846 4510 M
0 18 V
2946 4185 M
0 51 V
1100 -98 R
0 135 V
5145 3877 M
0 402 V
1846 5678 M
0 29 V
2946 5116 M
0 83 V
4046 4580 M
0 376 V
1846 5918 M
0 29 V
2946 5203 M
0 114 V
4046 4931 M
0 551 V
1846 6310 M
0 34 V
2946 5697 M
0 145 V
4046 5463 M
0 715 V
1846 3429 Circle
2946 3237 Circle
4046 3179 Circle
5145 3325 Circle
6245 3216 Circle
1846 4519 Circle
2946 4211 Circle
4046 4206 Circle
5145 4078 Circle
1846 5692 Circle
2946 5157 Circle
4046 4768 Circle
1846 5933 Circle
2946 5260 Circle
4046 5207 Circle
1846 6327 Circle
2946 5770 Circle
4046 5820 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 4711 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$t/a$}}}%
  \put(160,5179){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7001){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1220,6365){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1220,5729){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,5093){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,4457){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,3820){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3184){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,1912){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,1276){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffGGA1++l26n_SU3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffGGA1++l26n_SU3.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Fri Feb  5 21:12:30 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffGGA1++l26n_SU3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb  5 21:12:30 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1308 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1976 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2644 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3312 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4647 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5315 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5983 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6651 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1890 4100 M
0 31 V
2990 3899 M
0 55 V
4090 3750 M
0 116 V
5189 3559 M
0 287 V
6289 3361 M
0 643 V
1890 4115 CircleF
2990 3927 CircleF
4090 3808 CircleF
5189 3702 CircleF
6289 3682 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1846 5169 M
0 36 V
2946 4503 M
0 88 V
4046 3810 M
0 165 V
5145 3021 M
0 365 V
6245 2179 M
0 645 V
1846 5187 Circle
2946 4547 Circle
4046 3892 Circle
5145 3204 Circle
6245 2502 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1934 6705 M
0 45 V
3034 6173 M
0 170 V
4133 6109 M
0 1172 V
1934 6727 BoxF
3034 6258 BoxF
4133 6695 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2283 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3926 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$t/a$}}}%
  \put(160,5179){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1220,6651){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1220,5983){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,5315){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,4647){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_MeffGGA1-+l26n_SU3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_MeffGGA1-+l26n_SU3.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Feb  7 16:46:12 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_MeffGGA1-+l26n_SU3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Feb  7 16:46:12 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 1011 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1753 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2495 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3237 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4722 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5464 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6206 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6948 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1890 2668 M
0 18 V
2990 2202 M
0 39 V
4090 1941 M
0 101 V
1099 -92 R
0 241 V
6289 1590 M
0 515 V
1890 5649 M
0 41 V
2990 4940 M
0 181 V
4090 4926 M
0 1198 V
1890 6295 M
0 55 V
2990 5223 M
0 274 V
4090 4756 M
0 1403 V
1890 2677 CircleF
2990 2221 CircleF
4090 1991 CircleF
5189 2071 CircleF
6289 1848 CircleF
1890 5669 CircleF
2990 5031 CircleF
4090 5525 CircleF
1890 6323 CircleF
2990 5360 CircleF
4090 5457 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1.500 UL
LTb
0.58 0.00 0.83 C 1340 1683 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3527 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$t/a$}}}%
  \put(160,5179){\makebox(0,0){\Large{$aE_{eff}(t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,6948){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1220,6206){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1220,5464){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1220,4722){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,3237){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,2495){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,1011){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qcool20c1_su8b47.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qcool20c1_su8b47.75.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Apr 29 13:50:30 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qcool20c1_su8b47.75.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 29 13:50:30 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1976 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3312 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4647 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5983 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2263 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3385 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4508 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5630 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6753 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7875 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8998 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
7858 0 V
0 6679 V
-7858 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1140 687 M
0 66 V
112 -76 R
0 60 V
113 -6 R
0 85 V
1477 709 M
0 76 V
112 86 R
0 125 V
112 45 R
0 160 V
113 -37 R
0 181 V
112 -169 R
0 183 V
112 230 R
0 239 V
112 -201 R
0 243 V
113 61 R
0 276 V
112 183 R
0 320 V
112 -38 R
0 344 V
112 -164 R
0 358 V
113 -229 R
0 367 V
112 239 R
0 411 V
112 94 R
0 443 V
112 102 R
0 475 V
113 -955 R
0 447 V
112 -525 R
0 442 V
112 206 R
0 481 V
112 -948 R
0 454 V
113 -752 R
0 435 V
112 330 R
0 481 V
3834 3755 M
0 422 V
112 -486 R
0 417 V
113 -508 R
0 411 V
4171 2904 M
0 361 V
112 -181 R
0 375 V
4395 2429 M
0 323 V
113 -553 R
0 302 V
112 -786 R
0 254 V
112 -279 R
0 251 V
112 -490 R
0 222 V
113 -546 R
0 175 V
5069 967 M
0 147 V
5181 943 M
0 142 V
5294 720 M
0 80 V
112 -23 R
0 100 V
5518 754 M
0 92 V
5630 667 M
0 53 V
113 -43 R
0 60 V
112 -80 R
0 46 V
112 -46 R
0 46 V
337 -63 R
0 27 V
1140 720 Circle
1252 707 Circle
1365 773 Circle
1477 747 Circle
1589 934 Circle
1701 1121 Circle
1814 1254 Circle
1926 1268 Circle
2038 1709 Circle
2150 1749 Circle
2263 2069 Circle
2375 2550 Circle
2487 2844 Circle
2599 3031 Circle
2712 3165 Circle
2824 3792 Circle
2936 4313 Circle
3048 4874 Circle
3161 4380 Circle
3273 4300 Circle
3385 4968 Circle
3497 4487 Circle
3610 4180 Circle
3722 4968 Circle
3834 3966 Circle
3946 3899 Circle
4059 3806 Circle
4171 3084 Circle
4283 3271 Circle
4395 2590 Circle
4508 2350 Circle
4620 1842 Circle
4732 1815 Circle
4844 1562 Circle
4957 1214 Circle
5069 1041 Circle
5181 1014 Circle
5294 760 Circle
5406 827 Circle
5518 800 Circle
5630 693 Circle
5743 707 Circle
5855 680 Circle
5967 680 Circle
6304 653 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 2038 648 M
0 37 V
112 -28 R
0 46 V
113 -55 R
0 37 V
112 -45 R
0 27 V
112 -10 R
0 46 V
112 -55 R
0 37 V
113 -28 R
0 46 V
112 6 R
0 76 V
112 -42 R
0 88 V
112 -19 R
0 110 V
113 -39 R
0 128 V
112 -80 R
0 139 V
112 -54 R
0 156 V
112 54 R
0 191 V
113 21 R
0 220 V
112 70 R
0 255 V
112 -255 R
0 255 V
112 203 R
0 301 V
113 -135 R
0 316 V
112 -8 R
0 342 V
112 -34 R
0 366 V
112 46 R
0 397 V
113 -500 R
0 389 V
112 361 R
0 439 V
112 -556 R
0 432 V
112 -444 R
0 430 V
113 -508 R
0 426 V
112 -530 R
0 419 V
112 -393 R
0 421 V
113 -744 R
0 399 V
112 -747 R
0 374 V
112 -503 R
0 365 V
112 -570 R
0 348 V
113 -502 R
0 335 V
112 -847 R
0 290 V
112 -379 R
0 281 V
112 -674 R
0 239 V
113 -528 R
0 202 V
112 -251 R
0 194 V
6416 992 M
0 151 V
6528 871 M
0 125 V
6641 800 M
0 107 V
6753 789 M
0 103 V
6865 777 M
0 100 V
6977 667 M
0 53 V
113 -43 R
0 60 V
112 -60 R
0 60 V
112 -70 R
0 53 V
112 -72 R
0 37 V
113 -45 R
0 27 V
336 -27 R
0 27 V
2038 667 BoxF
2150 680 BoxF
2263 667 BoxF
2375 653 BoxF
2487 680 BoxF
2599 667 BoxF
2712 680 BoxF
2824 747 BoxF
2936 787 BoxF
3048 867 BoxF
3161 947 BoxF
3273 1001 BoxF
3385 1094 BoxF
3497 1321 BoxF
3610 1548 BoxF
3722 1855 BoxF
3834 1855 BoxF
3946 2336 BoxF
4059 2510 BoxF
4171 2831 BoxF
4283 3151 BoxF
4395 3579 BoxF
4508 3472 BoxF
4620 4247 BoxF
4732 4126 BoxF
4844 4113 BoxF
4957 4033 BoxF
5069 3926 BoxF
5181 3953 BoxF
5294 3619 BoxF
5406 3258 BoxF
5518 3124 BoxF
5630 2911 BoxF
5743 2750 BoxF
5855 2216 BoxF
5967 2123 BoxF
6079 1709 BoxF
6192 1401 BoxF
6304 1348 BoxF
6416 1067 BoxF
6528 934 BoxF
6641 854 BoxF
6753 840 BoxF
6865 827 BoxF
6977 693 BoxF
7090 707 BoxF
7202 707 BoxF
7314 693 BoxF
7426 667 BoxF
7539 653 BoxF
7875 653 BoxF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 3834 640 M
0 27 V
112 -27 R
0 27 V
113 -10 R
0 46 V
112 -46 R
0 46 V
112 -55 R
0 37 V
112 35 R
0 80 V
4508 677 M
0 60 V
112 -28 R
0 76 V
112 -8 R
0 100 V
112 66 R
0 142 V
4957 967 M
0 147 V
112 -110 R
0 153 V
112 118 R
0 199 V
113 -298 R
0 183 V
112 29 R
0 214 V
112 -101 R
0 228 V
112 -102 R
0 243 V
113 -218 R
0 246 V
112 84 R
0 281 V
112 -154 R
0 294 V
112 -281 R
0 295 V
113 -52 R
0 317 V
112 -343 R
0 315 V
112 -251 R
0 321 V
112 -487 R
0 306 V
113 -293 R
0 307 V
112 -115 R
0 323 V
112 -426 R
0 315 V
112 -748 R
0 273 V
113 -312 R
0 270 V
112 -434 R
0 252 V
112 -567 R
0 214 V
112 -227 R
0 212 V
113 -423 R
0 181 V
112 -255 R
0 169 V
7763 980 M
0 148 V
7875 992 M
0 151 V
7988 789 M
0 103 V
8100 731 M
0 85 V
112 -96 R
0 80 V
112 -80 R
0 80 V
8437 648 M
0 37 V
112 -8 R
0 60 V
112 -70 R
0 53 V
225 -80 R
0 27 V
112 -27 R
0 27 V
3834 653 Box
3946 653 Box
4059 680 Box
4171 680 Box
4283 667 Box
4395 760 Box
4508 707 Box
4620 747 Box
4732 827 Box
4844 1014 Box
4957 1041 Box
5069 1081 Box
5181 1375 Box
5294 1268 Box
5406 1495 Box
5518 1615 Box
5630 1749 Box
5743 1775 Box
5855 2123 Box
5967 2256 Box
6079 2270 Box
6192 2523 Box
6304 2497 Box
6416 2563 Box
6528 2390 Box
6641 2403 Box
6753 2603 Box
6865 2497 Box
6977 2042 Box
7090 2002 Box
7202 1829 Box
7314 1495 Box
7426 1481 Box
7539 1254 Box
7651 1174 Box
7763 1054 Box
7875 1067 Box
7988 840 Box
8100 773 Box
8212 760 Box
8324 760 Box
8437 667 Box
8549 707 Box
8661 693 Box
8886 653 Box
8998 653 Box
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
7858 0 V
0 6679 V
-7858 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5069,140){\makebox(0,0){\large{$Q_L$}}}%
  \put(200,4979){\makebox(0,0){\Large{$N(Q_L)$}}}%
  \put(8998,440){\makebox(0,0){\strut{}\ {$2.5$}}}%
  \put(7875,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(6753,440){\makebox(0,0){\strut{}\ {$1.5$}}}%
  \put(5630,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(4508,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(3385,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2263,440){\makebox(0,0){\strut{}\ {$-0.5$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$-1$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$500$}}}%
  \put(1020,5983){\makebox(0,0)[r]{\strut{}\ \ {$400$}}}%
  \put(1020,4647){\makebox(0,0)[r]{\strut{}\ \ {$300$}}}%
  \put(1020,3312){\makebox(0,0)[r]{\strut{}\ \ {$200$}}}%
  \put(1020,1976){\makebox(0,0)[r]{\strut{}\ \ {$100$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qcool20c2_su8b47.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qcool20c2_su8b47.75.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Apr 29 13:50:40 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qcool20c2_su8b47.75.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 29 13:50:40 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1531 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2421 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3312 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4202 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5093 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5983 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6874 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2365 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3471 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4576 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5682 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6787 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7893 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8998 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
7738 0 V
0 6679 V
-7738 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 2587 640 M
0 9 V
110 -9 R
0 9 V
111 68 R
0 42 V
110 155 R
0 75 V
111 380 R
0 118 V
110 689 R
0 170 V
111 1127 R
0 229 V
110 1092 R
0 277 V
111 -23 R
0 285 V
110 -513 R
0 278 V
3692 3525 M
0 232 V
3802 2154 M
0 169 V
3913 1228 M
0 107 V
4024 827 M
0 62 V
4134 709 M
0 40 V
4245 640 M
0 9 V
2587 644 Circle
2697 644 Circle
2808 738 Circle
2918 952 Circle
3029 1428 Circle
3139 2261 Circle
3250 3588 Circle
3360 4932 Circle
3471 5191 Circle
3581 4959 Circle
3692 3641 Circle
3802 2238 Circle
3913 1281 Circle
4024 858 Circle
4134 729 Circle
4245 644 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4576 652 M
0 20 V
111 37 R
0 40 V
110 178 R
0 76 V
111 447 R
0 125 V
110 718 R
0 176 V
111 960 R
0 228 V
111 572 R
0 258 V
110 -105 R
0 263 V
5461 3525 M
0 232 V
5571 2654 M
0 193 V
5682 1437 M
0 124 V
5792 994 M
0 84 V
5903 721 M
0 43 V
6013 652 M
0 20 V
4576 662 BoxF
4687 729 BoxF
4797 965 BoxF
4908 1513 BoxF
5018 2381 BoxF
5129 3543 BoxF
5240 4358 BoxF
5350 4514 BoxF
5461 3641 BoxF
5571 2751 BoxF
5682 1499 BoxF
5792 1036 BoxF
5903 742 BoxF
6013 662 BoxF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6345 643 M
0 12 V
111 -12 R
0 12 V
110 58 R
0 41 V
111 98 R
0 66 V
110 284 R
0 105 V
111 479 R
0 148 V
110 350 R
0 176 V
111 272 R
0 197 V
110 -532 R
0 182 V
111 -468 R
0 166 V
110 -724 R
0 133 V
7561 998 M
0 85 V
7671 794 M
0 57 V
7782 663 M
0 25 V
111 -42 R
0 15 V
110 -21 R
0 9 V
6345 649 Box
6456 649 Box
6566 733 Box
6677 885 Box
6787 1254 Box
6898 1860 Box
7008 2372 Box
7119 2831 Box
7229 2488 Box
7340 2194 Box
7450 1620 Box
7561 1041 Box
7671 823 Box
7782 676 Box
7893 653 Box
8003 644 Box
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
7738 0 V
0 6679 V
-7738 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5129,140){\makebox(0,0){\large{$Q_L$}}}%
  \put(200,4979){\makebox(0,0){\Large{$N(Q_L)$}}}%
  \put(8998,440){\makebox(0,0){\strut{}\ {$2.5$}}}%
  \put(7893,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(6787,440){\makebox(0,0){\strut{}\ {$1.5$}}}%
  \put(5682,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(4576,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(3471,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(2365,440){\makebox(0,0){\strut{}\ {$-0.5$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$-1$}}}%
  \put(1140,6874){\makebox(0,0)[r]{\strut{}\ \ {$1400$}}}%
  \put(1140,5983){\makebox(0,0)[r]{\strut{}\ \ {$1200$}}}%
  \put(1140,5093){\makebox(0,0)[r]{\strut{}\ \ {$1000$}}}%
  \put(1140,4202){\makebox(0,0)[r]{\strut{}\ \ {$800$}}}%
  \put(1140,3312){\makebox(0,0)[r]{\strut{}\ \ {$600$}}}%
  \put(1140,2421){\makebox(0,0)[r]{\strut{}\ \ {$400$}}}%
  \put(1140,1531){\makebox(0,0)[r]{\strut{}\ \ {$200$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qcool_su5b17.63.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qcool_su5b17.63.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Apr 29 13:45:53 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qcool_su5b17.63.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 29 13:45:53 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1380 640 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 1308 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 1976 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 2644 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 3312 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 3980 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 4647 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 5315 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 5983 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 6651 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 7319 M
63 0 V
7555 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1803 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2650 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3496 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4343 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5189 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6035 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6882 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7728 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8575 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
7618 0 V
0 6679 V
-7618 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1465 640 M
0 1 V
42 -1 R
0 1 V
85 -1 R
0 1 V
42 1 R
0 3 V
42 -3 R
0 3 V
43 8 R
0 7 V
42 -4 R
0 7 V
42 13 R
0 11 V
43 -11 R
0 11 V
42 -21 R
0 8 V
42 -20 R
0 7 V
43 -15 R
0 5 V
42 -9 R
0 4 V
42 -6 R
0 1 V
169 -1 R
0 1 V
43 2 R
0 3 V
42 4 R
0 6 V
42 19 R
0 10 V
43 20 R
0 14 V
42 33 R
0 18 V
42 13 R
0 20 V
43 -27 R
0 20 V
42 -38 R
0 18 V
42 -66 R
0 14 V
43 -57 R
0 9 V
42 -25 R
0 6 V
42 -17 R
0 2 V
43 -1 R
0 2 V
84 -3 R
0 1 V
43 1 R
0 4 V
42 5 R
0 7 V
42 22 R
0 12 V
43 44 R
0 17 V
42 95 R
0 24 V
42 106 R
0 31 V
43 30 R
0 34 V
42 -25 R
0 34 V
42 -137 R
0 29 V
43 -159 R
0 22 V
42 -120 R
0 15 V
42 -62 R
0 10 V
42 -37 R
0 3 V
43 -5 R
0 3 V
42 -2 R
0 3 V
42 -3 R
0 3 V
43 5 R
0 6 V
42 4 R
0 8 V
42 47 R
0 15 V
43 116 R
0 24 V
42 199 R
0 34 V
42 182 R
0 42 V
43 120 R
0 47 V
42 -126 R
0 44 V
stroke 3877 1412 M
42 -238 R
0 39 V
43 -290 R
0 28 V
42 -197 R
0 18 V
42 -91 R
0 11 V
43 -40 R
0 6 V
42 -15 R
0 4 V
42 -5 R
0 3 V
43 -2 R
0 3 V
42 6 R
0 6 V
42 33 R
0 13 V
43 83 R
0 21 V
42 143 R
0 30 V
42 285 R
0 42 V
43 344 R
0 53 V
42 54 R
0 55 V
42 -122 R
0 54 V
42 -364 R
0 45 V
43 -397 R
0 32 V
42 -263 R
0 21 V
42 -126 R
0 12 V
43 -59 R
0 6 V
42 -10 R
0 3 V
42 -4 R
0 4 V
43 -4 R
0 3 V
42 11 R
0 7 V
42 33 R
0 13 V
43 88 R
0 21 V
42 223 R
0 34 V
42 284 R
0 45 V
43 352 R
0 56 V
42 63 R
0 58 V
42 -197 R
0 55 V
43 -427 R
0 44 V
42 -372 R
0 33 V
42 -267 R
0 21 V
43 -131 R
0 13 V
42 -50 R
0 7 V
42 -18 R
0 4 V
43 -6 R
0 4 V
42 -1 R
0 4 V
42 4 R
0 6 V
43 40 R
0 14 V
42 104 R
0 22 V
42 177 R
0 32 V
43 318 R
0 45 V
42 228 R
0 52 V
42 40 R
0 54 V
42 -218 R
0 51 V
43 -345 R
0 42 V
42 -347 R
0 30 V
42 -226 R
0 20 V
43 -103 R
0 12 V
stroke 6078 701 M
42 -53 R
0 5 V
42 -10 R
0 4 V
43 -7 R
0 1 V
42 2 R
0 3 V
42 4 R
0 6 V
43 15 R
0 10 V
42 64 R
0 17 V
42 62 R
0 22 V
43 172 R
0 33 V
42 85 R
0 37 V
42 16 R
0 39 V
43 -140 R
0 35 V
42 -220 R
0 27 V
42 -139 R
0 20 V
43 -105 R
0 14 V
42 -64 R
0 8 V
42 -21 R
0 4 V
43 -5 R
0 4 V
42 -5 R
0 2 V
42 -1 R
0 3 V
43 -2 R
0 4 V
42 -2 R
0 4 V
42 12 R
0 8 V
43 32 R
0 14 V
42 20 R
0 17 V
42 34 R
0 20 V
42 -13 R
0 21 V
43 -61 R
0 18 V
42 -60 R
0 14 V
42 -43 R
0 11 V
43 -40 R
0 6 V
42 -10 R
0 5 V
42 -14 R
0 1 V
127 -1 R
0 1 V
43 1 R
0 4 V
42 -4 R
0 3 V
42 4 R
0 6 V
43 9 R
0 9 V
42 11 R
0 11 V
42 2 R
0 13 V
43 1 R
0 14 V
42 -30 R
0 13 V
42 -39 R
0 10 V
43 -30 R
0 6 V
42 -8 R
0 5 V
42 -12 R
0 2 V
43 -2 R
0 1 V
127 -1 R
0 1 V
42 -1 R
0 2 V
42 1 R
0 3 V
42 -4 R
0 4 V
43 1 R
0 5 V
stroke 8448 652 M
42 -5 R
0 5 V
42 7 R
0 8 V
43 -14 R
0 7 V
42 -15 R
0 4 V
42 -6 R
0 3 V
43 -4 R
0 3 V
42 -5 R
0 2 V
42 -2 R
0 2 V
1465 641 Circle
1507 641 Circle
1592 641 Circle
1634 643 Circle
1676 643 Circle
1719 657 Circle
1761 659 Circle
1803 681 Circle
1846 681 Circle
1888 670 Circle
1930 658 Circle
1973 649 Circle
2015 644 Circle
2057 641 Circle
2226 641 Circle
2269 645 Circle
2311 653 Circle
2353 680 Circle
2396 712 Circle
2438 761 Circle
2480 793 Circle
2523 786 Circle
2565 767 Circle
2607 717 Circle
2650 671 Circle
2692 654 Circle
2734 641 Circle
2777 642 Circle
2861 641 Circle
2904 644 Circle
2946 655 Circle
2988 686 Circle
3031 745 Circle
3073 860 Circle
3115 993 Circle
3158 1056 Circle
3200 1065 Circle
3242 960 Circle
3285 826 Circle
3327 725 Circle
3369 675 Circle
3411 645 Circle
3454 643 Circle
3496 643 Circle
3538 643 Circle
3581 653 Circle
3623 664 Circle
3665 723 Circle
3708 858 Circle
3750 1086 Circle
3792 1306 Circle
3835 1470 Circle
3877 1390 Circle
3919 1194 Circle
3962 937 Circle
4004 763 Circle
4046 687 Circle
4089 655 Circle
4131 645 Circle
4173 643 Circle
4216 645 Circle
4258 655 Circle
4300 697 Circle
4343 798 Circle
4385 966 Circle
4427 1287 Circle
4470 1679 Circle
4512 1787 Circle
4554 1719 Circle
4596 1405 Circle
4639 1046 Circle
4681 810 Circle
4723 700 Circle
4766 650 Circle
4808 645 Circle
4850 644 Circle
4893 643 Circle
4935 659 Circle
4977 703 Circle
5020 808 Circle
5062 1058 Circle
5104 1381 Circle
5147 1784 Circle
5189 1904 Circle
5231 1763 Circle
5274 1386 Circle
5316 1053 Circle
5358 812 Circle
5401 699 Circle
5443 659 Circle
5485 646 Circle
5528 644 Circle
5570 647 Circle
5612 656 Circle
5655 706 Circle
5697 828 Circle
5739 1032 Circle
5782 1389 Circle
5824 1665 Circle
5866 1758 Circle
5908 1592 Circle
5951 1294 Circle
5993 983 Circle
6035 782 Circle
6078 695 Circle
6120 651 Circle
6162 645 Circle
6205 641 Circle
6247 645 Circle
6289 653 Circle
6332 676 Circle
6374 753 Circle
6416 835 Circle
6459 1035 Circle
6501 1155 Circle
6543 1208 Circle
6586 1105 Circle
6628 916 Circle
6670 801 Circle
6713 713 Circle
6755 660 Circle
6797 645 Circle
6840 644 Circle
6882 642 Circle
6924 643 Circle
6967 645 Circle
7009 647 Circle
7051 665 Circle
7094 708 Circle
7136 743 Circle
7178 796 Circle
7220 804 Circle
7263 762 Circle
7305 718 Circle
7347 687 Circle
7390 656 Circle
7432 651 Circle
7474 641 Circle
7601 641 Circle
7644 644 Circle
7686 643 Circle
7728 652 Circle
7771 669 Circle
7813 689 Circle
7855 703 Circle
7898 718 Circle
7940 701 Circle
7982 674 Circle
8025 652 Circle
8067 649 Circle
8109 641 Circle
8152 641 Circle
8279 641 Circle
8321 641 Circle
8363 645 Circle
8405 644 Circle
8448 649 Circle
8490 649 Circle
8532 663 Circle
8575 657 Circle
8617 647 Circle
8659 645 Circle
8702 643 Circle
8744 641 Circle
8786 641 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1930 815 M
0 22 V
43 346 R
0 39 V
42 -538 R
0 11 V
42 -53 R
0 3 V
127 -5 R
0 1 V
381 -1 R
0 1 V
85 -1 R
0 2 V
42 -2 R
0 2 V
42 342 R
0 31 V
43 1354 R
0 69 V
2819 719 M
0 15 V
42 -89 R
0 4 V
43 -9 R
0 1 V
42 0 R
0 2 V
550 -3 R
0 2 V
42 437 R
0 35 V
43 2909 R
0 96 V
3623 807 M
0 22 V
42 -182 R
0 5 V
43 -11 R
0 2 V
42 -3 R
0 1 V
339 -1 R
0 1 V
127 -1 R
0 1 V
42 -1 R
0 1 V
42 4 R
0 4 V
43 364 R
0 32 V
42 4763 R
0 118 V
4427 882 M
0 26 V
43 -263 R
0 4 V
42 -8 R
0 2 V
42 -3 R
0 1 V
85 -1 R
0 1 V
296 -1 R
0 1 V
127 -1 R
0 1 V
42 6 R
0 5 V
43 297 R
0 29 V
42 5307 R
0 123 V
5231 936 M
0 29 V
43 -320 R
0 4 V
42 -8 R
0 3 V
42 -4 R
0 1 V
127 -1 R
0 1 V
339 -1 R
0 1 V
42 -1 R
0 2 V
42 7 R
0 6 V
43 229 R
0 26 V
42 4757 R
0 117 V
6035 996 M
0 31 V
43 -385 R
0 4 V
635 -2 R
0 4 V
42 101 R
0 17 V
42 2246 R
0 81 V
6840 933 M
0 29 V
stroke 6840 962 M
7305 640 M
0 1 V
85 -1 R
0 1 V
127 0 R
0 2 V
42 27 R
0 9 V
42 553 R
0 40 V
43 -485 R
0 20 V
7771 640 M
0 1 V
550 -1 R
0 1 V
42 12 R
0 7 V
42 208 R
0 26 V
43 -163 R
0 16 V
42 -107 R
0 2 V
1930 826 CircleF
1973 1202 CircleF
2015 689 CircleF
2057 643 CircleF
2184 641 CircleF
2565 641 CircleF
2650 641 CircleF
2692 641 CircleF
2734 1000 CircleF
2777 2403 CircleF
2819 726 CircleF
2861 647 CircleF
2904 641 CircleF
2946 642 CircleF
3496 641 CircleF
3538 1096 CircleF
3581 4071 CircleF
3623 818 CircleF
3665 649 CircleF
3708 642 CircleF
3750 641 CircleF
4089 641 CircleF
4216 641 CircleF
4258 641 CircleF
4300 647 CircleF
4343 1029 CircleF
4385 5867 CircleF
4427 895 CircleF
4470 647 CircleF
4512 642 CircleF
4554 641 CircleF
4639 641 CircleF
4935 641 CircleF
5062 641 CircleF
5104 649 CircleF
5147 963 CircleF
5189 6346 CircleF
5231 951 CircleF
5274 647 CircleF
5316 643 CircleF
5358 641 CircleF
5485 641 CircleF
5824 641 CircleF
5866 641 CircleF
5908 652 CircleF
5951 897 CircleF
5993 5725 CircleF
6035 1011 CircleF
6078 644 CircleF
6713 646 CircleF
6755 757 CircleF
6797 3052 CircleF
6840 948 CircleF
7305 641 CircleF
7390 641 CircleF
7517 642 CircleF
7559 675 CircleF
7601 1252 CircleF
7644 797 CircleF
7771 641 CircleF
8321 641 CircleF
8363 657 CircleF
8405 881 CircleF
8448 739 CircleF
8490 641 CircleF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
7618 0 V
0 6679 V
-7618 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5189,140){\makebox(0,0){\large{$Q_L$}}}%
  \put(200,4979){\makebox(0,0){\Large{$N(Q_L)$}}}%
  \put(8575,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(7728,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(6882,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(6035,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(5189,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(4343,440){\makebox(0,0){\strut{}\ {$-1$}}}%
  \put(3496,440){\makebox(0,0){\strut{}\ {$-2$}}}%
  \put(2650,440){\makebox(0,0){\strut{}\ {$-3$}}}%
  \put(1803,440){\makebox(0,0){\strut{}\ {$-4$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$10000$}}}%
  \put(1260,6651){\makebox(0,0)[r]{\strut{}\ \ {$9000$}}}%
  \put(1260,5983){\makebox(0,0)[r]{\strut{}\ \ {$8000$}}}%
  \put(1260,5315){\makebox(0,0)[r]{\strut{}\ \ {$7000$}}}%
  \put(1260,4647){\makebox(0,0)[r]{\strut{}\ \ {$6000$}}}%
  \put(1260,3980){\makebox(0,0)[r]{\strut{}\ \ {$5000$}}}%
  \put(1260,3312){\makebox(0,0)[r]{\strut{}\ \ {$4000$}}}%
  \put(1260,2644){\makebox(0,0)[r]{\strut{}\ \ {$3000$}}}%
  \put(1260,1976){\makebox(0,0)[r]{\strut{}\ \ {$2000$}}}%
  \put(1260,1308){\makebox(0,0)[r]{\strut{}\ \ {$1000$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qcool_su8b47.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qcool_su8b47.75.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Thu Apr 29 13:46:56 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qcool_su8b47.75.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 29 13:46:56 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1197 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1753 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2310 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2866 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3423 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3980 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4536 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5093 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5649 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6206 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6762 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
7675 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1690 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2550 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3409 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4269 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5129 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5989 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6849 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7708 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8568 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
7738 0 V
0 6679 V
-7738 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1991 641 M
0 3 V
43 -3 R
0 4 V
43 13 R
0 10 V
43 -1 R
0 12 V
43 24 R
0 18 V
43 3 R
0 21 V
43 -21 R
0 21 V
43 -6 R
0 22 V
43 -49 R
0 19 V
43 -72 R
0 11 V
43 -22 R
0 7 V
43 -14 R
0 4 V
43 -5 R
0 2 V
86 -2 R
0 2 V
86 -2 R
0 2 V
43 -2 R
0 2 V
43 5 R
0 6 V
43 -4 R
0 8 V
43 14 R
0 13 V
43 13 R
0 17 V
43 5 R
0 20 V
43 8 R
0 22 V
43 -47 R
0 21 V
43 -49 R
0 17 V
43 -40 R
0 13 V
43 -26 R
0 10 V
43 -26 R
0 5 V
214 -6 R
0 3 V
43 8 R
0 9 V
43 1 R
0 11 V
43 51 R
0 21 V
43 91 R
0 31 V
43 65 R
0 37 V
43 74 R
0 44 V
43 -38 R
0 44 V
43 -152 R
0 37 V
43 -147 R
0 30 V
43 -125 R
0 22 V
43 -71 R
0 15 V
43 -53 R
0 8 V
43 -13 R
0 5 V
129 -9 R
0 2 V
43 5 R
0 6 V
43 21 R
0 14 V
43 60 R
0 23 V
43 137 R
0 36 V
43 191 R
0 48 V
43 272 R
0 62 V
43 39 R
0 65 V
43 -118 R
0 64 V
43 -281 R
0 55 V
43 -330 R
0 42 V
43 -250 R
0 28 V
stroke 4570 831 M
43 -126 R
0 19 V
43 -68 R
0 10 V
43 -23 R
0 5 V
86 -8 R
0 2 V
43 -2 R
0 2 V
43 17 R
0 11 V
43 39 R
0 18 V
43 95 R
0 30 V
43 172 R
0 42 V
43 282 R
0 58 V
43 273 R
0 69 V
43 -6 R
0 71 V
43 -128 R
0 69 V
43 -393 R
0 58 V
43 -400 R
0 42 V
43 -274 R
0 27 V
43 -127 R
0 15 V
43 -45 R
0 10 V
43 -27 R
0 2 V
129 1 R
0 5 V
43 9 R
0 10 V
43 45 R
0 19 V
43 112 R
0 31 V
43 179 R
0 44 V
43 240 R
0 57 V
43 143 R
0 65 V
43 -26 R
0 65 V
43 -280 R
0 58 V
43 -276 R
0 49 V
43 -353 R
0 31 V
43 -141 R
0 21 V
43 -90 R
0 11 V
43 -28 R
0 5 V
129 -7 R
0 3 V
43 -3 R
0 3 V
43 14 R
0 10 V
43 25 R
0 16 V
43 72 R
0 26 V
43 120 R
0 36 V
43 88 R
0 44 V
43 68 R
0 49 V
43 -133 R
0 46 V
43 -117 R
0 41 V
43 -181 R
0 33 V
43 -171 R
0 21 V
43 -72 R
0 14 V
43 -47 R
0 6 V
43 -11 R
0 4 V
43 -4 R
0 3 V
86 -4 R
0 2 V
43 0 R
0 5 V
43 -1 R
0 6 V
stroke 7064 652 M
42 18 R
0 13 V
43 29 R
0 19 V
43 22 R
0 23 V
43 26 R
0 28 V
43 19 R
0 32 V
43 -44 R
0 31 V
43 -102 R
0 24 V
43 -101 R
0 16 V
43 -44 R
0 11 V
43 -23 R
0 7 V
43 -13 R
0 5 V
43 -7 R
0 3 V
1991 642 Circle
2034 643 Circle
2077 663 Circle
2120 673 Circle
2163 712 Circle
2206 735 Circle
2249 735 Circle
2292 750 Circle
2335 721 Circle
2378 664 Circle
2421 651 Circle
2464 643 Circle
2507 641 Circle
2593 641 Circle
2679 641 Circle
2722 641 Circle
2765 650 Circle
2808 653 Circle
2851 678 Circle
2894 706 Circle
2937 729 Circle
2980 758 Circle
3023 732 Circle
3066 702 Circle
3109 678 Circle
3152 663 Circle
3195 644 Circle
3409 642 Circle
3452 657 Circle
3495 668 Circle
3538 735 Circle
3581 851 Circle
3624 951 Circle
3667 1065 Circle
3710 1071 Circle
3753 959 Circle
3796 846 Circle
3839 747 Circle
3882 695 Circle
3925 653 Circle
3968 647 Circle
4097 641 Circle
4140 650 Circle
4183 681 Circle
4226 759 Circle
4269 926 Circle
4312 1159 Circle
4355 1486 Circle
4398 1588 Circle
4441 1535 Circle
4484 1313 Circle
4527 1032 Circle
4570 817 Circle
4613 715 Circle
4656 661 Circle
4699 646 Circle
4785 641 Circle
4828 641 Circle
4871 664 Circle
4914 718 Circle
4957 837 Circle
5000 1045 Circle
5043 1377 Circle
5086 1713 Circle
5129 1778 Circle
5172 1720 Circle
5215 1390 Circle
5258 1040 Circle
5301 800 Circle
5344 695 Circle
5387 662 Circle
5430 641 Circle
5559 646 Circle
5602 662 Circle
5645 721 Circle
5688 858 Circle
5731 1075 Circle
5774 1366 Circle
5817 1569 Circle
5860 1608 Circle
5903 1390 Circle
5946 1168 Circle
5989 855 Circle
6032 739 Circle
6075 666 Circle
6118 646 Circle
6247 642 Circle
6290 642 Circle
6333 663 Circle
6376 701 Circle
6419 794 Circle
6462 945 Circle
6505 1073 Circle
6548 1188 Circle
6591 1102 Circle
6634 1028 Circle
6677 885 Circle
6720 740 Circle
6763 686 Circle
6806 649 Circle
6849 643 Circle
6892 642 Circle
6978 641 Circle
7021 644 Circle
7064 649 Circle
7106 677 Circle
7149 721 Circle
7192 765 Circle
7235 816 Circle
7278 865 Circle
7321 853 Circle
7364 778 Circle
7407 697 Circle
7450 667 Circle
7493 652 Circle
7536 646 Circle
7579 642 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1776 1112 M
0 47 V
43 -466 R
0 16 V
774 -67 R
0 5 V
43 520 R
0 50 V
816 1590 R
0 99 V
3495 647 M
0 6 V
774 1191 R
0 74 V
43 2425 R
0 130 V
817 2206 R
0 165 V
5172 640 M
0 2 V
774 3726 R
0 130 V
43 -2678 R
0 73 V
6763 648 M
0 7 V
43 2701 R
0 111 V
7622 1693 M
0 69 V
7665 660 M
0 11 V
1776 1135 CircleF
1819 701 CircleF
2593 644 CircleF
2636 1192 CircleF
3452 2856 CircleF
3495 650 CircleF
4269 1881 CircleF
4312 4408 CircleF
5129 6761 CircleF
5172 641 CircleF
5946 4433 CircleF
5989 1857 CircleF
6763 651 CircleF
6806 3412 CircleF
7622 1728 CircleF
7665 666 CircleF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
7738 0 V
0 6679 V
-7738 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5129,140){\makebox(0,0){\large{$Q_L$}}}%
  \put(200,4979){\makebox(0,0){\Large{$N(Q_L)$}}}%
  \put(8568,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(7708,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(6849,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(5989,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(5129,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(4269,440){\makebox(0,0){\strut{}\ {$-1$}}}%
  \put(3409,440){\makebox(0,0){\strut{}\ {$-2$}}}%
  \put(2550,440){\makebox(0,0){\strut{}\ {$-3$}}}%
  \put(1690,440){\makebox(0,0){\strut{}\ {$-4$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$6000$}}}%
  \put(1140,6762){\makebox(0,0)[r]{\strut{}\ \ {$5500$}}}%
  \put(1140,6206){\makebox(0,0)[r]{\strut{}\ \ {$5000$}}}%
  \put(1140,5649){\makebox(0,0)[r]{\strut{}\ \ {$4500$}}}%
  \put(1140,5093){\makebox(0,0)[r]{\strut{}\ \ {$4000$}}}%
  \put(1140,4536){\makebox(0,0)[r]{\strut{}\ \ {$3500$}}}%
  \put(1140,3980){\makebox(0,0)[r]{\strut{}\ \ {$3000$}}}%
  \put(1140,3423){\makebox(0,0)[r]{\strut{}\ \ {$2500$}}}%
  \put(1140,2866){\makebox(0,0)[r]{\strut{}\ \ {$2000$}}}%
  \put(1140,2310){\makebox(0,0)[r]{\strut{}\ \ {$1500$}}}%
  \put(1140,1753){\makebox(0,0)[r]{\strut{}\ \ {$1000$}}}%
  \put(1140,1197){\makebox(0,0)[r]{\strut{}\ \ {$500$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qseq_su5b17.63b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qseq_su5b17.63b.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Fri Mar 26 13:16:27 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qseq_su5b17.63b.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 26 13:16:27 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1753 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2866 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5093 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6206 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
7915 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2616 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4211 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5807 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7402 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8998 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
7978 0 V
0 6679 V
-7978 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1028 4759 M
16 323 R
16 -290 R
16 173 R
16 132 R
16 -128 R
16 -139 R
16 30 R
16 -49 R
16 188 R
16 -196 R
15 45 R
16 -109 R
16 31 R
16 -149 R
16 456 R
16 -214 R
16 121 R
16 -95 R
16 43 R
16 -58 R
16 -12 R
16 -12 R
16 -18 R
16 23 R
16 36 R
16 -105 R
16 171 R
16 -259 R
16 142 R
16 -68 R
16 72 R
16 64 R
16 -100 R
15 47 R
16 54 R
16 -113 R
16 160 R
16 -32 R
16 -124 R
16 100 R
16 4 R
16 -115 R
16 -195 R
16 417 R
16 -198 R
16 -109 R
16 -116 R
16 309 R
16 97 R
16 -112 R
16 836 R
16 74 R
16 36 R
16 -65 R
16 -149 R
16 122 R
15 -39 R
16 -133 R
16 145 R
16 91 R
16 -57 R
16 26 R
16 -72 R
16 -20 R
16 247 R
16 -135 R
16 115 R
16 799 R
16 -51 R
16 -144 R
16 223 R
16 -139 R
16 114 R
16 12 R
16 -130 R
16 -89 R
16 202 R
16 -93 R
16 -80 R
15 137 R
16 28 R
16 -4 R
16 7 R
16 -62 R
16 96 R
16 -117 R
16 -109 R
16 231 R
0 1 V
16 -28 R
16 -10 R
16 -181 R
0 1 V
16 26 R
16 96 R
16 -162 R
16 63 R
16 191 R
16 -258 R
16 138 R
16 184 R
0 1 V
16 -287 R
16 -42 R
15 169 R
16 -34 R
16 214 R
16 -24 R
16 -225 R
16 -29 R
16 268 R
16 26 R
16 -180 R
16 -58 R
16 -32 R
0 1 V
stroke 2815 6564 M
16 138 R
16 -8 R
16 -111 R
16 237 R
0 1 V
16 -310 R
16 177 R
16 -14 R
16 -195 R
16 116 R
16 215 R
16 -131 R
0 1 V
16 110 R
15 -97 R
16 159 R
16 -378 R
16 154 R
16 -129 R
16 190 R
16 -76 R
16 -21 R
16 173 R
16 -139 R
16 33 R
16 -18 R
16 11 R
16 -1055 R
16 146 R
16 264 R
16 -259 R
16 -186 R
16 290 R
0 1 V
16 -86 R
16 127 R
16 -223 R
16 29 R
15 0 R
16 117 R
16 128 R
16 -39 R
16 -262 R
16 23 R
16 100 R
16 -73 R
16 -798 R
16 687 R
16 216 R
16 -223 R
16 -741 R
16 30 R
16 763 R
16 159 R
16 1 R
16 -264 R
16 386 R
16 -126 R
16 -19 R
16 -128 R
15 221 R
16 -16 R
16 -907 R
16 32 R
16 -160 R
16 -170 R
16 118 R
16 82 R
16 94 R
16 -68 R
16 -17 R
16 -107 R
16 95 R
16 -153 R
16 145 R
16 65 R
16 -60 R
16 -175 R
16 315 R
16 -52 R
16 -195 R
16 372 R
16 -184 R
15 -109 R
16 -73 R
16 119 R
16 61 R
16 66 R
16 -128 R
16 142 R
16 3 R
16 -137 R
16 -120 R
16 240 R
16 -254 R
16 -63 R
16 100 R
16 874 R
16 -4 R
16 236 R
16 -132 R
16 -168 R
16 -1 R
16 -1 R
16 238 R
16 -71 R
15 32 R
16 105 R
16 50 R
16 -181 R
16 9 R
16 -22 R
0 1 V
stroke 4554 5724 M
16 42 R
16 -40 R
0 1 V
16 129 R
16 -83 R
16 -1045 R
16 71 R
16 54 R
16 114 R
16 -42 R
16 -12 R
16 -6 R
16 -179 R
16 162 R
16 133 R
16 -219 R
16 115 R
16 -158 R
15 146 R
16 53 R
16 -78 R
16 -90 R
16 127 R
16 -209 R
16 254 R
16 -939 R
16 -909 R
16 20 R
0 -1 V
16 -86 R
16 -29 R
16 52 R
16 281 R
16 -299 R
16 54 R
16 117 R
16 -126 R
16 90 R
16 -203 R
16 65 R
16 -17 R
15 7 R
16 51 R
16 -188 R
16 96 R
16 101 R
16 136 R
16 -183 R
16 166 R
16 -992 R
16 -112 R
16 327 R
16 -280 R
16 241 R
16 -271 R
16 -882 R
16 179 R
16 -38 R
16 211 R
16 -417 R
16 275 R
0 -1 V
16 -138 R
0 -1 V
16 49 R
16 -116 R
15 122 R
16 -171 R
16 113 R
16 1037 R
16 -120 R
16 -176 R
16 105 R
16 9 R
16 -31 R
16 49 R
16 -87 R
16 61 R
16 39 R
16 101 R
16 114 R
16 -250 R
16 107 R
16 17 R
16 -65 R
16 -80 R
16 83 R
16 264 R
16 -302 R
15 89 R
16 -46 R
16 26 R
16 -61 R
16 -50 R
16 205 R
16 -66 R
16 -39 R
16 73 R
16 51 R
16 -246 R
16 938 R
16 164 R
16 24 R
16 626 R
16 312 R
16 -165 R
16 -85 R
16 67 R
16 36 R
16 95 R
16 -297 R
16 159 R
15 -52 R
16 29 R
16 142 R
16 -183 R
16 119 R
16 -114 R
16 -105 R
16 252 R
16 792 R
16 62 R
16 60 R
16 -29 R
16 29 R
16 -145 R
16 22 R
16 -714 R
16 -95 R
16 -36 R
16 -153 R
16 -55 R
16 235 R
16 -70 R
15 -35 R
16 -17 R
16 -42 R
16 38 R
16 -8 R
16 95 R
16 -8 R
16 166 R
16 -66 R
16 -67 R
16 -7 R
16 -121 R
16 -29 R
16 162 R
16 -15 R
16 36 R
16 10 R
16 -312 R
16 44 R
16 149 R
16 64 R
16 -54 R
16 -48 R
15 -141 R
16 290 R
16 -93 R
16 -110 R
16 33 R
16 172 R
16 -55 R
16 707 R
16 165 R
16 62 R
16 -261 R
0 1 V
stroke 7171 4699 M
16 255 R
16 31 R
16 -123 R
16 19 R
16 -121 R
16 22 R
16 186 R
16 -68 R
16 -117 R
16 106 R
16 -237 R
16 223 R
15 -140 R
16 151 R
16 -203 R
16 99 R
16 64 R
16 -42 R
16 -867 R
16 -29 R
16 82 R
16 -71 R
16 -48 R
16 88 R
16 -22 R
16 -90 R
16 30 R
16 81 R
16 82 R
16 -222 R
16 1 R
16 -616 R
16 -127 R
16 -158 R
15 214 R
16 866 R
16 -152 R
16 43 R
16 -34 R
16 -20 R
16 56 R
16 58 R
16 -699 R
16 -71 R
16 -229 R
16 -62 R
16 125 R
16 100 R
16 -178 R
16 948 R
16 252 R
16 -389 R
16 129 R
16 197 R
16 -159 R
16 208 R
16 670 R
15 1 R
16 -43 R
16 5 R
16 153 R
16 307 R
16 -310 R
16 -132 R
16 -35 R
16 62 R
16 50 R
16 63 R
16 -177 R
16 231 R
16 -90 R
16 -64 R
16 309 R
16 -352 R
16 109 R
16 65 R
16 -119 R
16 -23 R
16 81 R
16 18 R
15 -136 R
16 36 R
16 49 R
16 89 R
16 -18 R
16 124 R
16 -193 R
16 929 R
16 133 R
16 -115 R
16 4 R
16 164 R
16 -319 R
16 343 R
16 -114 R
16 -30 R
16 9 R
16 55 R
16 -301 R
0 1 V
16 224 R
16 -57 R
16 -17 R
16 -51 R
15 12 R
16 113 R
16 -169 R
16 43 R
16 116 R
16 -84 R
16 130 R
16 -51 R
16 -253 R
16 55 R
16 14 R
1028 4759 Circle
1044 5082 Circle
1060 4792 Circle
1076 4965 Circle
1092 5097 Circle
1108 4969 Circle
1124 4830 Circle
1140 4860 Circle
1156 4811 Circle
1172 4999 Circle
1188 4803 Circle
1203 4848 Circle
1219 4739 Circle
1235 4770 Circle
1251 4621 Circle
1267 5077 Circle
1283 4863 Circle
1299 4984 Circle
1315 4889 Circle
1331 4932 Circle
1347 4874 Circle
1363 4862 Circle
1379 4850 Circle
1395 4832 Circle
1411 4855 Circle
1427 4891 Circle
1443 4786 Circle
1459 4957 Circle
1475 4698 Circle
1491 4840 Circle
1507 4772 Circle
1523 4844 Circle
1539 4908 Circle
1555 4808 Circle
1570 4855 Circle
1586 4909 Circle
1602 4796 Circle
1618 4956 Circle
1634 4924 Circle
1650 4800 Circle
1666 4900 Circle
1682 4904 Circle
1698 4789 Circle
1714 4594 Circle
1730 5011 Circle
1746 4813 Circle
1762 4704 Circle
1778 4588 Circle
1794 4897 Circle
1810 4994 Circle
1826 4882 Circle
1842 5718 Circle
1858 5792 Circle
1874 5828 Circle
1890 5763 Circle
1906 5614 Circle
1922 5736 Circle
1937 5697 Circle
1953 5564 Circle
1969 5709 Circle
1985 5800 Circle
2001 5743 Circle
2017 5769 Circle
2033 5697 Circle
2049 5677 Circle
2065 5924 Circle
2081 5789 Circle
2097 5904 Circle
2113 6703 Circle
2129 6652 Circle
2145 6508 Circle
2161 6731 Circle
2177 6592 Circle
2193 6706 Circle
2209 6718 Circle
2225 6588 Circle
2241 6499 Circle
2257 6701 Circle
2273 6608 Circle
2289 6528 Circle
2304 6665 Circle
2320 6693 Circle
2336 6689 Circle
2352 6696 Circle
2368 6634 Circle
2384 6730 Circle
2400 6613 Circle
2416 6504 Circle
2432 6735 Circle
2448 6708 Circle
2464 6698 Circle
2480 6518 Circle
2496 6544 Circle
2512 6640 Circle
2528 6478 Circle
2544 6541 Circle
2560 6732 Circle
2576 6474 Circle
2592 6612 Circle
2608 6796 Circle
2624 6510 Circle
2640 6468 Circle
2655 6637 Circle
2671 6603 Circle
2687 6817 Circle
2703 6793 Circle
2719 6568 Circle
2735 6539 Circle
2751 6807 Circle
2767 6833 Circle
2783 6653 Circle
2799 6595 Circle
2815 6563 Circle
2831 6702 Circle
2847 6694 Circle
2863 6583 Circle
2879 6821 Circle
2895 6511 Circle
2911 6688 Circle
2927 6674 Circle
2943 6479 Circle
2959 6595 Circle
2975 6810 Circle
2991 6679 Circle
3007 6790 Circle
3022 6693 Circle
3038 6852 Circle
3054 6474 Circle
3070 6628 Circle
3086 6499 Circle
3102 6689 Circle
3118 6613 Circle
3134 6592 Circle
3150 6765 Circle
3166 6626 Circle
3182 6659 Circle
3198 6641 Circle
3214 6652 Circle
3230 5597 Circle
3246 5743 Circle
3262 6007 Circle
3278 5748 Circle
3294 5562 Circle
3310 5853 Circle
3326 5767 Circle
3342 5894 Circle
3358 5671 Circle
3374 5700 Circle
3389 5700 Circle
3405 5817 Circle
3421 5945 Circle
3437 5906 Circle
3453 5644 Circle
3469 5667 Circle
3485 5767 Circle
3501 5694 Circle
3517 4896 Circle
3533 5583 Circle
3549 5799 Circle
3565 5576 Circle
3581 4835 Circle
3597 4865 Circle
3613 5628 Circle
3629 5787 Circle
3645 5788 Circle
3661 5524 Circle
3677 5910 Circle
3693 5784 Circle
3709 5765 Circle
3725 5637 Circle
3740 5858 Circle
3756 5842 Circle
3772 4935 Circle
3788 4967 Circle
3804 4807 Circle
3820 4637 Circle
3836 4755 Circle
3852 4837 Circle
3868 4931 Circle
3884 4863 Circle
3900 4846 Circle
3916 4739 Circle
3932 4834 Circle
3948 4681 Circle
3964 4826 Circle
3980 4891 Circle
3996 4831 Circle
4012 4656 Circle
4028 4971 Circle
4044 4919 Circle
4060 4724 Circle
4076 5096 Circle
4092 4912 Circle
4107 4803 Circle
4123 4730 Circle
4139 4849 Circle
4155 4910 Circle
4171 4976 Circle
4187 4848 Circle
4203 4990 Circle
4219 4993 Circle
4235 4856 Circle
4251 4736 Circle
4267 4976 Circle
4283 4722 Circle
4299 4659 Circle
4315 4759 Circle
4331 5633 Circle
4347 5629 Circle
4363 5865 Circle
4379 5733 Circle
4395 5565 Circle
4411 5564 Circle
4427 5563 Circle
4443 5801 Circle
4459 5730 Circle
4474 5762 Circle
4490 5867 Circle
4506 5917 Circle
4522 5736 Circle
4538 5745 Circle
4554 5723 Circle
4570 5766 Circle
4586 5727 Circle
4602 5856 Circle
4618 5773 Circle
4634 4728 Circle
4650 4799 Circle
4666 4853 Circle
4682 4967 Circle
4698 4925 Circle
4714 4913 Circle
4730 4907 Circle
4746 4728 Circle
4762 4890 Circle
4778 5023 Circle
4794 4804 Circle
4810 4919 Circle
4826 4761 Circle
4841 4907 Circle
4857 4960 Circle
4873 4882 Circle
4889 4792 Circle
4905 4919 Circle
4921 4710 Circle
4937 4964 Circle
4953 4025 Circle
4969 3116 Circle
4985 3135 Circle
5001 3049 Circle
5017 3020 Circle
5033 3072 Circle
5049 3353 Circle
5065 3054 Circle
5081 3108 Circle
5097 3225 Circle
5113 3099 Circle
5129 3189 Circle
5145 2986 Circle
5161 3051 Circle
5177 3034 Circle
5192 3041 Circle
5208 3092 Circle
5224 2904 Circle
5240 3000 Circle
5256 3101 Circle
5272 3237 Circle
5288 3054 Circle
5304 3220 Circle
5320 2228 Circle
5336 2116 Circle
5352 2443 Circle
5368 2163 Circle
5384 2404 Circle
5400 2133 Circle
5416 1251 Circle
5432 1430 Circle
5448 1392 Circle
5464 1603 Circle
5480 1186 Circle
5496 1461 Circle
5512 1321 Circle
5528 1370 Circle
5544 1254 Circle
5559 1376 Circle
5575 1205 Circle
5591 1318 Circle
5607 2355 Circle
5623 2235 Circle
5639 2059 Circle
5655 2164 Circle
5671 2173 Circle
5687 2142 Circle
5703 2191 Circle
5719 2104 Circle
5735 2165 Circle
5751 2204 Circle
5767 2305 Circle
5783 2419 Circle
5799 2169 Circle
5815 2276 Circle
5831 2293 Circle
5847 2228 Circle
5863 2148 Circle
5879 2231 Circle
5895 2495 Circle
5911 2193 Circle
5926 2282 Circle
5942 2236 Circle
5958 2262 Circle
5974 2201 Circle
5990 2151 Circle
6006 2356 Circle
6022 2290 Circle
6038 2251 Circle
6054 2324 Circle
6070 2375 Circle
6086 2129 Circle
6102 3067 Circle
6118 3231 Circle
6134 3255 Circle
6150 3881 Circle
6166 4193 Circle
6182 4028 Circle
6198 3943 Circle
6214 4010 Circle
6230 4046 Circle
6246 4141 Circle
6262 3844 Circle
6278 4003 Circle
6293 3951 Circle
6309 3980 Circle
6325 4122 Circle
6341 3939 Circle
6357 4058 Circle
6373 3944 Circle
6389 3839 Circle
6405 4091 Circle
6421 4883 Circle
6437 4945 Circle
6453 5005 Circle
6469 4976 Circle
6485 5005 Circle
6501 4860 Circle
6517 4882 Circle
6533 4168 Circle
6549 4073 Circle
6565 4037 Circle
6581 3884 Circle
6597 3829 Circle
6613 4064 Circle
6629 3994 Circle
6644 3959 Circle
6660 3942 Circle
6676 3900 Circle
6692 3938 Circle
6708 3930 Circle
6724 4025 Circle
6740 4017 Circle
6756 4183 Circle
6772 4117 Circle
6788 4050 Circle
6804 4043 Circle
6820 3922 Circle
6836 3893 Circle
6852 4055 Circle
6868 4040 Circle
6884 4076 Circle
6900 4086 Circle
6916 3774 Circle
6932 3818 Circle
6948 3967 Circle
6964 4031 Circle
6980 3977 Circle
6996 3929 Circle
7011 3788 Circle
7027 4078 Circle
7043 3985 Circle
7059 3875 Circle
7075 3908 Circle
7091 4080 Circle
7107 4025 Circle
7123 4732 Circle
7139 4897 Circle
7155 4959 Circle
7171 4698 Circle
7187 4954 Circle
7203 4985 Circle
7219 4862 Circle
7235 4881 Circle
7251 4760 Circle
7267 4782 Circle
7283 4968 Circle
7299 4900 Circle
7315 4783 Circle
7331 4889 Circle
7347 4652 Circle
7363 4875 Circle
7378 4735 Circle
7394 4886 Circle
7410 4683 Circle
7426 4782 Circle
7442 4846 Circle
7458 4804 Circle
7474 3937 Circle
7490 3908 Circle
7506 3990 Circle
7522 3919 Circle
7538 3871 Circle
7554 3959 Circle
7570 3937 Circle
7586 3847 Circle
7602 3877 Circle
7618 3958 Circle
7634 4040 Circle
7650 3818 Circle
7666 3819 Circle
7682 3203 Circle
7698 3076 Circle
7714 2918 Circle
7729 3132 Circle
7745 3998 Circle
7761 3846 Circle
7777 3889 Circle
7793 3855 Circle
7809 3835 Circle
7825 3891 Circle
7841 3949 Circle
7857 3250 Circle
7873 3179 Circle
7889 2950 Circle
7905 2888 Circle
7921 3013 Circle
7937 3113 Circle
7953 2935 Circle
7969 3883 Circle
7985 4135 Circle
8001 3746 Circle
8017 3875 Circle
8033 4072 Circle
8049 3913 Circle
8065 4121 Circle
8081 4791 Circle
8096 4792 Circle
8112 4749 Circle
8128 4754 Circle
8144 4907 Circle
8160 5214 Circle
8176 4904 Circle
8192 4772 Circle
8208 4737 Circle
8224 4799 Circle
8240 4849 Circle
8256 4912 Circle
8272 4735 Circle
8288 4966 Circle
8304 4876 Circle
8320 4812 Circle
8336 5121 Circle
8352 4769 Circle
8368 4878 Circle
8384 4943 Circle
8400 4824 Circle
8416 4801 Circle
8432 4882 Circle
8448 4900 Circle
8463 4764 Circle
8479 4800 Circle
8495 4849 Circle
8511 4938 Circle
8527 4920 Circle
8543 5044 Circle
8559 4851 Circle
8575 5780 Circle
8591 5913 Circle
8607 5798 Circle
8623 5802 Circle
8639 5966 Circle
8655 5647 Circle
8671 5990 Circle
8687 5876 Circle
8703 5846 Circle
8719 5855 Circle
8735 5910 Circle
8751 5610 Circle
8767 5834 Circle
8783 5777 Circle
8799 5760 Circle
8815 5709 Circle
8830 5721 Circle
8846 5834 Circle
8862 5665 Circle
8878 5708 Circle
8894 5824 Circle
8910 5740 Circle
8926 5870 Circle
8942 5819 Circle
8958 5566 Circle
8974 5621 Circle
8990 5635 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1028 5041 M
16 -17 R
16 30 R
16 -3 R
16 -13 R
16 17 R
16 3 R
0 1 V
16 -31 R
16 15 R
16 9 R
16 -10 R
15 -11 R
16 -7 R
16 -32 R
16 35 R
16 22 R
16 8 R
16 -30 R
16 24 R
16 -11 R
16 14 R
16 -15 R
16 -37 R
0 1 V
16 39 R
16 -10 R
16 -5 R
16 -18 R
16 32 R
16 13 R
16 -11 R
16 -9 R
16 11 R
16 3 R
16 -8 R
15 -7 R
16 15 R
16 5 R
16 -19 R
16 21 R
16 -1 R
16 -10 R
16 -4 R
16 -5 R
16 -68 R
16 71 R
16 12 R
16 11 R
16 -33 R
16 29 R
16 -7 R
16 -29 R
16 1080 R
16 -22 R
16 30 R
16 -34 R
16 9 R
16 16 R
15 7 R
16 2 R
16 11 R
16 -10 R
16 -54 R
16 72 R
16 -43 R
16 22 R
16 41 R
16 -55 R
16 82 R
16 1023 R
16 -7 R
16 -24 R
16 25 R
16 -15 R
16 16 R
16 -40 R
16 -18 R
16 35 R
16 22 R
16 -55 R
16 49 R
15 -43 R
16 9 R
16 18 R
16 -6 R
0 1 V
16 19 R
0 1 V
16 -28 R
16 -29 R
16 27 R
16 -15 R
16 5 R
16 16 R
16 12 R
16 7 R
0 1 V
16 -22 R
16 -15 R
16 2 R
16 38 R
16 -24 R
16 4 R
16 -14 R
16 -37 R
16 86 R
15 -38 R
16 -21 R
16 16 R
16 -2 R
16 11 R
16 -6 R
0 1 V
stroke 2735 7160 M
16 12 R
16 -1 R
16 -26 R
16 32 R
16 -7 R
16 -11 R
16 14 R
0 1 V
16 -30 R
16 15 R
16 -31 R
16 7 R
16 61 R
16 -34 R
16 27 R
16 -21 R
16 -5 R
16 0 R
15 -3 R
16 9 R
16 -8 R
0 1 V
16 23 R
16 -36 R
16 33 R
16 -38 R
16 29 R
16 -7 R
16 -2 R
16 -42 R
16 56 R
16 -9 R
16 -1043 R
16 -21 R
16 -1 R
16 -15 R
0 1 V
16 8 R
16 43 R
16 -33 R
16 -12 R
0 1 V
16 -24 R
16 14 R
15 2 R
16 23 R
16 -3 R
16 19 R
16 -31 R
16 1 R
16 8 R
16 -2 R
16 -1039 R
16 1032 R
16 -9 R
0 1 V
16 -78 R
16 -999 R
16 30 R
16 1058 R
16 12 R
16 11 R
16 -25 R
16 3 R
16 -12 R
16 29 R
16 -30 R
0 1 V
15 13 R
16 14 R
16 -1052 R
16 -27 R
16 36 R
16 -40 R
16 -14 R
16 34 R
16 -11 R
16 -5 R
16 15 R
16 -17 R
16 13 R
16 -22 R
16 11 R
16 4 R
16 7 R
16 4 R
16 -38 R
16 32 R
16 9 R
16 -2 R
16 -16 R
15 4 R
16 -21 R
16 18 R
16 -16 R
16 5 R
16 44 R
16 -9 R
16 -25 R
16 15 R
16 -36 R
16 34 R
16 -12 R
16 18 R
16 -11 R
16 1040 R
16 31 R
16 31 R
16 -30 R
16 -6 R
16 -13 R
16 -2 R
16 3 R
16 12 R
15 5 R
16 -79 R
16 90 R
16 -17 R
16 -15 R
16 -5 R
16 -11 R
16 15 R
16 19 R
16 -10 R
16 -1089 R
16 13 R
16 23 R
16 29 R
16 -43 R
16 13 R
16 18 R
0 1 V
stroke 4730 5068 M
16 -25 R
16 16 R
16 9 R
16 -29 R
16 9 R
16 -2 R
15 -13 R
16 17 R
16 -10 R
16 -20 R
16 6 R
16 11 R
16 18 R
16 -1075 R
16 -1085 R
16 37 R
16 -7 R
16 4 R
16 -11 R
16 6 R
16 -13 R
16 10 R
16 -26 R
16 10 R
16 21 R
16 -11 R
16 15 R
16 -20 R
15 14 R
16 -19 R
16 14 R
16 -3 R
16 -4 R
16 27 R
16 -33 R
16 26 R
16 -1106 R
16 16 R
16 1 R
16 3 R
16 1 R
16 1 R
5416 814 M
16 -19 R
16 -4 R
16 0 R
16 4 R
16 -3 R
16 -15 R
16 64 R
16 -36 R
15 -4 R
16 -13 R
16 23 R
16 1044 R
16 -10 R
16 15 R
16 8 R
16 -5 R
16 -10 R
16 20 R
0 -1 V
16 -16 R
16 -4 R
16 -27 R
16 -4 R
0 -1 V
16 85 R
16 -43 R
16 -12 R
16 5 R
16 22 R
16 -59 R
16 25 R
16 55 R
16 -54 R
15 18 R
16 -7 R
16 0 R
16 -36 R
16 37 R
16 -1 R
16 2 R
16 1 R
16 -2 R
16 -24 R
16 25 R
16 1046 R
16 12 R
16 6 R
16 1044 R
16 48 R
16 -17 R
16 -31 R
16 33 R
16 -28 R
16 26 R
16 -9 R
16 -56 R
15 36 R
16 10 R
16 4 R
16 -1 R
16 8 R
16 -7 R
16 -25 R
16 56 R
16 1034 R
16 -15 R
16 26 R
16 -10 R
16 -3 R
16 -21 R
16 21 R
16 -1076 R
16 19 R
16 -6 R
16 2 R
16 -6 R
16 9 R
16 -7 R
15 -13 R
16 15 R
16 3 R
16 -47 R
16 26 R
16 13 R
16 -3 R
16 15 R
16 34 R
16 -67 R
16 3 R
16 19 R
16 33 R
16 -33 R
16 4 R
16 2 R
16 4 R
16 -22 R
16 19 R
16 -11 R
16 15 R
16 13 R
16 -39 R
15 42 R
16 -16 R
16 25 R
16 -42 R
16 16 R
16 -13 R
16 -29 R
16 1077 R
16 38 R
16 -26 R
16 30 R
16 -22 R
16 -20 R
16 25 R
16 -18 R
16 15 R
16 2 R
16 -4 R
16 -15 R
16 30 R
16 -13 R
16 -34 R
16 65 R
15 -40 R
16 -1 R
16 -6 R
16 3 R
16 4 R
16 -10 R
16 -1021 R
16 -33 R
16 26 R
16 -27 R
16 -1 R
16 15 R
16 -1 R
16 -27 R
16 24 R
16 1 R
16 8 R
16 -9 R
16 -9 R
16 -1039 R
16 9 R
16 -36 R
15 15 R
16 1049 R
16 16 R
16 0 R
16 -12 R
16 11 R
16 31 R
16 -39 R
16 -1036 R
16 -21 R
16 -13 R
16 -11 R
16 17 R
16 15 R
16 -20 R
16 1057 R
16 21 R
16 -15 R
16 30 R
16 -34 R
16 -24 R
16 39 R
16 1081 R
15 -18 R
16 -23 R
16 29 R
16 5 R
16 11 R
16 -28 R
16 22 R
16 -7 R
16 -9 R
16 -16 R
16 38 R
16 -37 R
16 5 R
16 -13 R
16 7 R
16 26 R
16 -13 R
16 -8 R
16 -5 R
16 27 R
16 -21 R
16 -14 R
16 24 R
15 -18 R
16 31 R
16 -44 R
16 -21 R
16 47 R
16 25 R
16 -4 R
16 1031 R
16 31 R
16 -16 R
16 1 R
16 14 R
16 -11 R
16 24 R
16 -28 R
16 25 R
16 2 R
16 -65 R
16 45 R
16 -20 R
16 25 R
16 -7 R
16 -6 R
15 -19 R
16 25 R
16 -22 R
16 -17 R
16 35 R
16 -15 R
16 -2 R
16 33 R
16 -39 R
16 33 R
16 -13 R
1028 5041 CircleF
1044 5024 CircleF
1060 5054 CircleF
1076 5051 CircleF
1092 5038 CircleF
1108 5055 CircleF
1124 5058 CircleF
1140 5028 CircleF
1156 5043 CircleF
1172 5052 CircleF
1188 5042 CircleF
1203 5031 CircleF
1219 5024 CircleF
1235 4992 CircleF
1251 5027 CircleF
1267 5049 CircleF
1283 5057 CircleF
1299 5027 CircleF
1315 5051 CircleF
1331 5040 CircleF
1347 5054 CircleF
1363 5039 CircleF
1379 5003 CircleF
1395 5042 CircleF
1411 5032 CircleF
1427 5027 CircleF
1443 5009 CircleF
1459 5041 CircleF
1475 5054 CircleF
1491 5043 CircleF
1507 5034 CircleF
1523 5045 CircleF
1539 5048 CircleF
1555 5040 CircleF
1570 5033 CircleF
1586 5048 CircleF
1602 5053 CircleF
1618 5034 CircleF
1634 5055 CircleF
1650 5054 CircleF
1666 5044 CircleF
1682 5040 CircleF
1698 5035 CircleF
1714 4967 CircleF
1730 5038 CircleF
1746 5050 CircleF
1762 5061 CircleF
1778 5028 CircleF
1794 5057 CircleF
1810 5050 CircleF
1826 5021 CircleF
1842 6101 CircleF
1858 6079 CircleF
1874 6109 CircleF
1890 6075 CircleF
1906 6084 CircleF
1922 6100 CircleF
1937 6107 CircleF
1953 6109 CircleF
1969 6120 CircleF
1985 6110 CircleF
2001 6056 CircleF
2017 6128 CircleF
2033 6085 CircleF
2049 6107 CircleF
2065 6148 CircleF
2081 6093 CircleF
2097 6175 CircleF
2113 7198 CircleF
2129 7191 CircleF
2145 7167 CircleF
2161 7192 CircleF
2177 7177 CircleF
2193 7193 CircleF
2209 7153 CircleF
2225 7135 CircleF
2241 7170 CircleF
2257 7192 CircleF
2273 7137 CircleF
2289 7186 CircleF
2304 7143 CircleF
2320 7152 CircleF
2336 7170 CircleF
2352 7164 CircleF
2368 7185 CircleF
2384 7157 CircleF
2400 7128 CircleF
2416 7155 CircleF
2432 7140 CircleF
2448 7145 CircleF
2464 7161 CircleF
2480 7173 CircleF
2496 7181 CircleF
2512 7159 CircleF
2528 7144 CircleF
2544 7146 CircleF
2560 7184 CircleF
2576 7160 CircleF
2592 7164 CircleF
2608 7150 CircleF
2624 7113 CircleF
2640 7199 CircleF
2655 7161 CircleF
2671 7140 CircleF
2687 7156 CircleF
2703 7154 CircleF
2719 7165 CircleF
2735 7159 CircleF
2751 7172 CircleF
2767 7171 CircleF
2783 7145 CircleF
2799 7177 CircleF
2815 7170 CircleF
2831 7159 CircleF
2847 7174 CircleF
2863 7144 CircleF
2879 7159 CircleF
2895 7128 CircleF
2911 7135 CircleF
2927 7196 CircleF
2943 7162 CircleF
2959 7189 CircleF
2975 7168 CircleF
2991 7163 CircleF
3007 7163 CircleF
3022 7160 CircleF
3038 7169 CircleF
3054 7161 CircleF
3070 7185 CircleF
3086 7149 CircleF
3102 7182 CircleF
3118 7144 CircleF
3134 7173 CircleF
3150 7166 CircleF
3166 7164 CircleF
3182 7122 CircleF
3198 7178 CircleF
3214 7169 CircleF
3230 6126 CircleF
3246 6105 CircleF
3262 6104 CircleF
3278 6090 CircleF
3294 6098 CircleF
3310 6141 CircleF
3326 6108 CircleF
3342 6097 CircleF
3358 6073 CircleF
3374 6087 CircleF
3389 6089 CircleF
3405 6112 CircleF
3421 6109 CircleF
3437 6128 CircleF
3453 6097 CircleF
3469 6098 CircleF
3485 6106 CircleF
3501 6104 CircleF
3517 5065 CircleF
3533 6097 CircleF
3549 6089 CircleF
3565 6011 CircleF
3581 5012 CircleF
3597 5042 CircleF
3613 6100 CircleF
3629 6112 CircleF
3645 6123 CircleF
3661 6098 CircleF
3677 6101 CircleF
3693 6089 CircleF
3709 6118 CircleF
3725 6089 CircleF
3740 6102 CircleF
3756 6116 CircleF
3772 5064 CircleF
3788 5037 CircleF
3804 5073 CircleF
3820 5033 CircleF
3836 5019 CircleF
3852 5053 CircleF
3868 5042 CircleF
3884 5037 CircleF
3900 5052 CircleF
3916 5035 CircleF
3932 5048 CircleF
3948 5026 CircleF
3964 5037 CircleF
3980 5041 CircleF
3996 5048 CircleF
4012 5052 CircleF
4028 5014 CircleF
4044 5046 CircleF
4060 5055 CircleF
4076 5053 CircleF
4092 5037 CircleF
4107 5041 CircleF
4123 5020 CircleF
4139 5038 CircleF
4155 5022 CircleF
4171 5027 CircleF
4187 5071 CircleF
4203 5062 CircleF
4219 5037 CircleF
4235 5052 CircleF
4251 5016 CircleF
4267 5050 CircleF
4283 5038 CircleF
4299 5056 CircleF
4315 5045 CircleF
4331 6085 CircleF
4347 6116 CircleF
4363 6147 CircleF
4379 6117 CircleF
4395 6111 CircleF
4411 6098 CircleF
4427 6096 CircleF
4443 6099 CircleF
4459 6111 CircleF
4474 6116 CircleF
4490 6037 CircleF
4506 6127 CircleF
4522 6110 CircleF
4538 6095 CircleF
4554 6090 CircleF
4570 6079 CircleF
4586 6094 CircleF
4602 6113 CircleF
4618 6103 CircleF
4634 5014 CircleF
4650 5027 CircleF
4666 5050 CircleF
4682 5079 CircleF
4698 5036 CircleF
4714 5049 CircleF
4730 5068 CircleF
4746 5043 CircleF
4762 5059 CircleF
4778 5068 CircleF
4794 5039 CircleF
4810 5048 CircleF
4826 5046 CircleF
4841 5033 CircleF
4857 5050 CircleF
4873 5040 CircleF
4889 5020 CircleF
4905 5026 CircleF
4921 5037 CircleF
4937 5055 CircleF
4953 3980 CircleF
4969 2895 CircleF
4985 2932 CircleF
5001 2925 CircleF
5017 2929 CircleF
5033 2918 CircleF
5049 2924 CircleF
5065 2911 CircleF
5081 2921 CircleF
5097 2895 CircleF
5113 2905 CircleF
5129 2926 CircleF
5145 2915 CircleF
5161 2930 CircleF
5177 2910 CircleF
5192 2924 CircleF
5208 2905 CircleF
5224 2919 CircleF
5240 2916 CircleF
5256 2912 CircleF
5272 2939 CircleF
5288 2906 CircleF
5304 2932 CircleF
5320 1826 CircleF
5336 1842 CircleF
5352 1843 CircleF
5368 1846 CircleF
5384 1847 CircleF
5400 1848 CircleF
5416 814 CircleF
5432 795 CircleF
5448 791 CircleF
5464 791 CircleF
5480 795 CircleF
5496 792 CircleF
5512 777 CircleF
5528 841 CircleF
5544 805 CircleF
5559 801 CircleF
5575 788 CircleF
5591 811 CircleF
5607 1855 CircleF
5623 1845 CircleF
5639 1860 CircleF
5655 1868 CircleF
5671 1863 CircleF
5687 1853 CircleF
5703 1872 CircleF
5719 1856 CircleF
5735 1852 CircleF
5751 1825 CircleF
5767 1821 CircleF
5783 1905 CircleF
5799 1862 CircleF
5815 1850 CircleF
5831 1855 CircleF
5847 1877 CircleF
5863 1818 CircleF
5879 1843 CircleF
5895 1898 CircleF
5911 1844 CircleF
5926 1862 CircleF
5942 1855 CircleF
5958 1855 CircleF
5974 1819 CircleF
5990 1856 CircleF
6006 1855 CircleF
6022 1857 CircleF
6038 1858 CircleF
6054 1856 CircleF
6070 1832 CircleF
6086 1857 CircleF
6102 2903 CircleF
6118 2915 CircleF
6134 2921 CircleF
6150 3965 CircleF
6166 4013 CircleF
6182 3996 CircleF
6198 3965 CircleF
6214 3998 CircleF
6230 3970 CircleF
6246 3996 CircleF
6262 3987 CircleF
6278 3931 CircleF
6293 3967 CircleF
6309 3977 CircleF
6325 3981 CircleF
6341 3980 CircleF
6357 3988 CircleF
6373 3981 CircleF
6389 3956 CircleF
6405 4012 CircleF
6421 5046 CircleF
6437 5031 CircleF
6453 5057 CircleF
6469 5047 CircleF
6485 5044 CircleF
6501 5023 CircleF
6517 5044 CircleF
6533 3968 CircleF
6549 3987 CircleF
6565 3981 CircleF
6581 3983 CircleF
6597 3977 CircleF
6613 3986 CircleF
6629 3979 CircleF
6644 3966 CircleF
6660 3981 CircleF
6676 3984 CircleF
6692 3937 CircleF
6708 3963 CircleF
6724 3976 CircleF
6740 3973 CircleF
6756 3988 CircleF
6772 4022 CircleF
6788 3955 CircleF
6804 3958 CircleF
6820 3977 CircleF
6836 4010 CircleF
6852 3977 CircleF
6868 3981 CircleF
6884 3983 CircleF
6900 3987 CircleF
6916 3965 CircleF
6932 3984 CircleF
6948 3973 CircleF
6964 3988 CircleF
6980 4001 CircleF
6996 3962 CircleF
7011 4004 CircleF
7027 3988 CircleF
7043 4013 CircleF
7059 3971 CircleF
7075 3987 CircleF
7091 3974 CircleF
7107 3945 CircleF
7123 5022 CircleF
7139 5060 CircleF
7155 5034 CircleF
7171 5064 CircleF
7187 5042 CircleF
7203 5022 CircleF
7219 5047 CircleF
7235 5029 CircleF
7251 5044 CircleF
7267 5046 CircleF
7283 5042 CircleF
7299 5027 CircleF
7315 5057 CircleF
7331 5044 CircleF
7347 5010 CircleF
7363 5075 CircleF
7378 5035 CircleF
7394 5034 CircleF
7410 5028 CircleF
7426 5031 CircleF
7442 5035 CircleF
7458 5025 CircleF
7474 4004 CircleF
7490 3971 CircleF
7506 3997 CircleF
7522 3970 CircleF
7538 3969 CircleF
7554 3984 CircleF
7570 3983 CircleF
7586 3956 CircleF
7602 3980 CircleF
7618 3981 CircleF
7634 3989 CircleF
7650 3980 CircleF
7666 3971 CircleF
7682 2932 CircleF
7698 2941 CircleF
7714 2905 CircleF
7729 2920 CircleF
7745 3969 CircleF
7761 3985 CircleF
7777 3985 CircleF
7793 3973 CircleF
7809 3984 CircleF
7825 4015 CircleF
7841 3976 CircleF
7857 2940 CircleF
7873 2919 CircleF
7889 2906 CircleF
7905 2895 CircleF
7921 2912 CircleF
7937 2927 CircleF
7953 2907 CircleF
7969 3964 CircleF
7985 3985 CircleF
8001 3970 CircleF
8017 4000 CircleF
8033 3966 CircleF
8049 3942 CircleF
8065 3981 CircleF
8081 5062 CircleF
8096 5044 CircleF
8112 5021 CircleF
8128 5050 CircleF
8144 5055 CircleF
8160 5066 CircleF
8176 5038 CircleF
8192 5060 CircleF
8208 5053 CircleF
8224 5044 CircleF
8240 5028 CircleF
8256 5066 CircleF
8272 5029 CircleF
8288 5034 CircleF
8304 5021 CircleF
8320 5028 CircleF
8336 5054 CircleF
8352 5041 CircleF
8368 5033 CircleF
8384 5028 CircleF
8400 5055 CircleF
8416 5034 CircleF
8432 5020 CircleF
8448 5044 CircleF
8463 5026 CircleF
8479 5057 CircleF
8495 5013 CircleF
8511 4992 CircleF
8527 5039 CircleF
8543 5064 CircleF
8559 5060 CircleF
8575 6091 CircleF
8591 6122 CircleF
8607 6106 CircleF
8623 6107 CircleF
8639 6121 CircleF
8655 6110 CircleF
8671 6134 CircleF
8687 6106 CircleF
8703 6131 CircleF
8719 6133 CircleF
8735 6068 CircleF
8751 6113 CircleF
8767 6093 CircleF
8783 6118 CircleF
8799 6111 CircleF
8815 6105 CircleF
8830 6086 CircleF
8846 6111 CircleF
8862 6089 CircleF
8878 6072 CircleF
8894 6107 CircleF
8910 6092 CircleF
8926 6090 CircleF
8942 6123 CircleF
8958 6084 CircleF
8974 6117 CircleF
8990 6104 CircleF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
7978 0 V
0 6679 V
-7978 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5009,140){\makebox(0,0){\large{sweeps}}}%
  \put(200,4979){\makebox(0,0){\Large{$Q_L$}}}%
  \put(8998,440){\makebox(0,0){\strut{}\ {$50000$}}}%
  \put(7402,440){\makebox(0,0){\strut{}\ {$40000$}}}%
  \put(5807,440){\makebox(0,0){\strut{}\ {$30000$}}}%
  \put(4211,440){\makebox(0,0){\strut{}\ {$20000$}}}%
  \put(2616,440){\makebox(0,0){\strut{}\ {$10000$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$-1$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$-2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$-3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Qseq_su8b47.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9360,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Qseq_su8b47.75.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sat Mar 27 10:51:08 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 468 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 468 0 lineto 468 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Qseq_su8b47.75.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Mar 27 10:51:08 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 9360.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1976 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3312 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4647 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5983 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
7795 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2712 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4283 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5855 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
7426 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
8998 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
7858 0 V
0 6679 V
-7858 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1156 2891 M
15 312 R
16 -238 R
16 42 R
16 34 R
15 82 R
16 -626 R
16 550 R
15 -498 R
16 681 R
16 -14 R
16 -758 R
15 -51 R
16 286 R
16 7 R
15 377 R
16 -314 R
16 -318 R
16 298 R
15 128 R
16 -218 R
16 201 R
15 58 R
16 -402 R
16 189 R
16 34 R
15 -4 R
16 69 R
16 239 R
15 129 R
16 -250 R
16 -232 R
16 567 R
0 1 V
15 -283 R
16 -432 R
16 358 R
15 77 R
16 161 R
16 -165 R
16 -341 R
15 443 R
16 -130 R
0 1 V
16 -372 R
16 310 R
15 -299 R
16 271 R
16 -125 R
0 1 V
15 404 R
16 -103 R
16 113 R
16 -43 R
15 -341 R
16 169 R
16 -289 R
15 -40 R
16 478 R
16 -262 R
16 34 R
15 40 R
16 -564 R
16 957 R
15 -430 R
16 -5 R
16 240 R
16 -170 R
15 -78 R
16 43 R
16 -196 R
15 364 R
16 -119 R
16 -43 R
16 -239 R
15 111 R
16 333 R
16 -353 R
15 34 R
16 -178 R
16 137 R
16 333 R
15 42 R
16 98 R
16 -244 R
15 41 R
16 67 R
0 1 V
16 -34 R
16 -594 R
15 231 R
16 626 R
16 -496 R
15 -124 R
16 131 R
16 74 R
16 246 R
15 -209 R
16 49 R
16 -56 R
15 -159 R
16 -416 R
16 522 R
16 180 R
15 175 R
16 -397 R
16 184 R
15 -515 R
16 -58 R
16 390 R
0 1 V
stroke 2806 2820 M
16 -310 R
15 576 R
16 -163 R
16 -356 R
15 359 R
16 -41 R
16 198 R
16 86 R
15 -282 R
16 223 R
16 -203 R
15 60 R
16 184 R
16 -285 R
16 -213 R
15 571 R
16 -498 R
16 110 R
16 -552 R
15 701 R
16 544 R
16 -735 R
15 437 R
16 -99 R
16 -1025 R
16 486 R
15 560 R
16 -573 R
16 202 R
15 -124 R
16 509 R
16 -331 R
16 454 R
15 -90 R
16 -325 R
16 120 R
15 341 R
16 -698 R
16 -218 R
16 627 R
15 -302 R
16 -235 R
16 316 R
15 -152 R
16 142 R
16 350 R
16 -217 R
15 -184 R
16 -256 R
16 665 R
15 436 R
16 -718 R
16 381 R
16 -858 R
15 289 R
16 -99 R
0 1 V
16 -329 R
15 765 R
16 -770 R
16 267 R
16 894 R
15 -902 R
16 101 R
16 -73 R
15 653 R
16 -211 R
16 -652 R
16 673 R
15 -127 R
16 395 R
16 -378 R
15 -76 R
16 232 R
16 346 R
16 -806 R
15 358 R
16 -323 R
16 16 R
15 634 R
16 -760 R
16 37 R
16 476 R
15 -28 R
16 -231 R
16 236 R
15 -269 R
16 770 R
16 -789 R
16 448 R
15 -471 R
16 104 R
16 151 R
15 -343 R
16 894 R
16 -642 R
16 724 R
15 -751 R
16 -487 R
16 1088 R
15 -737 R
16 183 R
16 -65 R
16 282 R
15 -383 R
16 -165 R
16 168 R
16 -85 R
15 757 R
16 -413 R
16 -261 R
15 -45 R
16 531 R
16 -712 R
16 365 R
15 -64 R
16 147 R
16 -481 R
15 420 R
16 132 R
16 -248 R
16 217 R
15 -550 R
16 184 R
16 338 R
15 113 R
16 -365 R
16 89 R
16 -69 R
15 59 R
0 1 V
stroke 4833 2793 M
16 362 R
16 -34 R
15 -319 R
16 -150 R
0 1 V
16 365 R
16 -214 R
15 -388 R
16 617 R
0 1 V
16 109 R
15 -268 R
16 293 R
16 -328 R
16 -121 R
15 288 R
16 222 R
16 -542 R
15 -126 R
16 -35 R
16 243 R
16 -174 R
15 274 R
16 305 R
16 -571 R
15 268 R
16 -143 R
16 281 R
16 -203 R
15 98 R
16 177 R
16 20 R
15 31 R
16 192 R
16 -400 R
0 1 V
16 -392 R
15 327 R
16 79 R
16 233 R
15 -426 R
16 179 R
16 -81 R
16 181 R
15 -124 R
16 -129 R
16 -110 R
15 55 R
16 47 R
16 -172 R
16 455 R
15 -715 R
16 376 R
16 214 R
15 46 R
16 -160 R
16 117 R
16 -406 R
15 -8 R
16 197 R
16 380 R
0 1 V
16 -189 R
15 240 R
16 -908 R
16 769 R
15 99 R
16 -24 R
16 -452 R
16 312 R
15 187 R
16 -70 R
16 -140 R
15 29 R
16 101 R
16 -234 R
16 131 R
15 -382 R
16 -160 R
16 695 R
15 -484 R
16 329 R
16 -181 R
16 -5 R
15 -91 R
16 174 R
0 1 V
16 -5 R
0 1 V
15 119 R
16 -95 R
16 -29 R
0 1 V
16 228 R
15 53 R
16 -373 R
16 -63 R
15 13 R
16 762 R
16 -431 R
16 -625 R
15 119 R
16 475 R
16 468 R
15 -737 R
16 253 R
16 -195 R
16 -205 R
15 293 R
16 -320 R
16 165 R
15 -154 R
16 140 R
16 440 R
16 -430 R
15 331 R
16 -319 R
16 -456 R
15 916 R
16 8 R
16 80 R
16 -429 R
15 98 R
16 -197 R
16 -94 R
15 -237 R
16 413 R
16 451 R
16 -133 R
15 -397 R
16 253 R
16 -86 R
15 280 R
16 -629 R
16 251 R
16 321 R
15 -714 R
16 531 R
16 19 R
15 -155 R
16 -27 R
16 -177 R
16 253 R
15 60 R
16 1 R
16 -76 R
16 365 R
15 35 R
16 -737 R
16 -23 R
15 -112 R
16 117 R
16 269 R
16 416 R
15 35 R
16 -610 R
16 -28 R
15 277 R
16 -68 R
16 72 R
16 87 R
15 -110 R
16 -339 R
16 383 R
15 92 R
16 507 R
16 -310 R
16 -484 R
15 617 R
16 -650 R
16 501 R
15 -412 R
16 -36 R
16 126 R
16 -235 R
15 343 R
16 77 R
16 -324 R
15 136 R
16 319 R
16 -70 R
16 -357 R
15 -195 R
16 -357 R
16 73 R
15 1077 R
16 -643 R
16 -306 R
16 444 R
15 -79 R
16 166 R
16 174 R
15 -368 R
16 481 R
16 -462 R
16 -52 R
15 293 R
16 -386 R
16 694 R
15 -127 R
16 -709 R
16 221 R
16 346 R
0 1 V
stroke 7914 2999 M
15 -176 R
16 233 R
16 -98 R
15 -9 R
16 -285 R
16 247 R
16 -485 R
0 1 V
15 773 R
16 -381 R
0 1 V
16 161 R
15 90 R
16 155 R
16 -542 R
16 82 R
15 345 R
16 -523 R
16 113 R
15 397 R
16 -319 R
16 50 R
16 -71 R
15 217 R
0 1 V
16 -10 R
16 199 R
15 -295 R
16 485 R
16 -388 R
16 -327 R
15 -255 R
16 230 R
16 259 R
16 -494 R
15 537 R
16 -40 R
16 -18 R
15 -115 R
16 76 R
16 -127 R
16 -113 R
15 46 R
16 74 R
16 66 R
15 -202 R
16 322 R
16 528 R
16 -1153 R
15 345 R
16 535 R
16 -555 R
15 48 R
16 308 R
16 -257 R
16 502 R
15 32 R
16 -570 R
16 125 R
15 -86 R
16 -314 R
16 100 R
16 918 R
15 -306 R
16 -464 R
16 -173 R
15 499 R
16 31 R
16 -409 R
0 1 V
16 66 R
15 45 R
16 797 R
1156 2891 Circle
1171 3203 Circle
1187 2965 Circle
1203 3007 Circle
1219 3041 Circle
1234 3123 Circle
1250 2497 Circle
1266 3047 Circle
1281 2549 Circle
1297 3230 Circle
1313 3216 Circle
1329 2458 Circle
1344 2407 Circle
1360 2693 Circle
1376 2700 Circle
1391 3077 Circle
1407 2763 Circle
1423 2445 Circle
1439 2743 Circle
1454 2871 Circle
1470 2653 Circle
1486 2854 Circle
1501 2912 Circle
1517 2510 Circle
1533 2699 Circle
1549 2733 Circle
1564 2729 Circle
1580 2798 Circle
1596 3037 Circle
1611 3166 Circle
1627 2916 Circle
1643 2684 Circle
1659 3251 Circle
1674 2969 Circle
1690 2537 Circle
1706 2895 Circle
1721 2972 Circle
1737 3133 Circle
1753 2968 Circle
1769 2627 Circle
1784 3070 Circle
1800 2941 Circle
1816 2569 Circle
1832 2879 Circle
1847 2580 Circle
1863 2851 Circle
1879 2727 Circle
1894 3131 Circle
1910 3028 Circle
1926 3141 Circle
1942 3098 Circle
1957 2757 Circle
1973 2926 Circle
1989 2637 Circle
2004 2597 Circle
2020 3075 Circle
2036 2813 Circle
2052 2847 Circle
2067 2887 Circle
2083 2323 Circle
2099 3280 Circle
2114 2850 Circle
2130 2845 Circle
2146 3085 Circle
2162 2915 Circle
2177 2837 Circle
2193 2880 Circle
2209 2684 Circle
2224 3048 Circle
2240 2929 Circle
2256 2886 Circle
2272 2647 Circle
2287 2758 Circle
2303 3091 Circle
2319 2738 Circle
2334 2772 Circle
2350 2594 Circle
2366 2731 Circle
2382 3064 Circle
2397 3106 Circle
2413 3204 Circle
2429 2960 Circle
2444 3001 Circle
2460 3068 Circle
2476 3035 Circle
2492 2441 Circle
2507 2672 Circle
2523 3298 Circle
2539 2802 Circle
2554 2678 Circle
2570 2809 Circle
2586 2883 Circle
2602 3129 Circle
2617 2920 Circle
2633 2969 Circle
2649 2913 Circle
2664 2754 Circle
2680 2338 Circle
2696 2860 Circle
2712 3040 Circle
2727 3215 Circle
2743 2818 Circle
2759 3002 Circle
2774 2487 Circle
2790 2429 Circle
2806 2819 Circle
2822 2510 Circle
2837 3086 Circle
2853 2923 Circle
2869 2567 Circle
2884 2926 Circle
2900 2885 Circle
2916 3083 Circle
2932 3169 Circle
2947 2887 Circle
2963 3110 Circle
2979 2907 Circle
2994 2967 Circle
3010 3151 Circle
3026 2866 Circle
3042 2653 Circle
3057 3224 Circle
3073 2726 Circle
3089 2836 Circle
3105 2284 Circle
3120 2985 Circle
3136 3529 Circle
3152 2794 Circle
3167 3231 Circle
3183 3132 Circle
3199 2107 Circle
3215 2593 Circle
3230 3153 Circle
3246 2580 Circle
3262 2782 Circle
3277 2658 Circle
3293 3167 Circle
3309 2836 Circle
3325 3290 Circle
3340 3200 Circle
3356 2875 Circle
3372 2995 Circle
3387 3336 Circle
3403 2638 Circle
3419 2420 Circle
3435 3047 Circle
3450 2745 Circle
3466 2510 Circle
3482 2826 Circle
3497 2674 Circle
3513 2816 Circle
3529 3166 Circle
3545 2949 Circle
3560 2765 Circle
3576 2509 Circle
3592 3174 Circle
3607 3610 Circle
3623 2892 Circle
3639 3273 Circle
3655 2415 Circle
3670 2704 Circle
3686 2605 Circle
3702 2277 Circle
3717 3042 Circle
3733 2272 Circle
3749 2539 Circle
3765 3433 Circle
3780 2531 Circle
3796 2632 Circle
3812 2559 Circle
3827 3212 Circle
3843 3001 Circle
3859 2349 Circle
3875 3022 Circle
3890 2895 Circle
3906 3290 Circle
3922 2912 Circle
3937 2836 Circle
3953 3068 Circle
3969 3414 Circle
3985 2608 Circle
4000 2966 Circle
4016 2643 Circle
4032 2659 Circle
4047 3293 Circle
4063 2533 Circle
4079 2570 Circle
4095 3046 Circle
4110 3018 Circle
4126 2787 Circle
4142 3023 Circle
4157 2754 Circle
4173 3524 Circle
4189 2735 Circle
4205 3183 Circle
4220 2712 Circle
4236 2816 Circle
4252 2967 Circle
4267 2624 Circle
4283 3518 Circle
4299 2876 Circle
4315 3600 Circle
4330 2849 Circle
4346 2362 Circle
4362 3450 Circle
4377 2713 Circle
4393 2896 Circle
4409 2831 Circle
4425 3113 Circle
4440 2730 Circle
4456 2565 Circle
4472 2733 Circle
4488 2648 Circle
4503 3405 Circle
4519 2992 Circle
4535 2731 Circle
4550 2686 Circle
4566 3217 Circle
4582 2505 Circle
4598 2870 Circle
4613 2806 Circle
4629 2953 Circle
4645 2472 Circle
4660 2892 Circle
4676 3024 Circle
4692 2776 Circle
4708 2993 Circle
4723 2443 Circle
4739 2627 Circle
4755 2965 Circle
4770 3078 Circle
4786 2713 Circle
4802 2802 Circle
4818 2733 Circle
4833 2793 Circle
4849 3155 Circle
4865 3121 Circle
4880 2802 Circle
4896 2653 Circle
4912 3018 Circle
4928 2804 Circle
4943 2416 Circle
4959 3033 Circle
4975 3143 Circle
4990 2875 Circle
5006 3168 Circle
5022 2840 Circle
5038 2719 Circle
5053 3007 Circle
5069 3229 Circle
5085 2687 Circle
5100 2561 Circle
5116 2526 Circle
5132 2769 Circle
5148 2595 Circle
5163 2869 Circle
5179 3174 Circle
5195 2603 Circle
5210 2871 Circle
5226 2728 Circle
5242 3009 Circle
5258 2806 Circle
5273 2904 Circle
5289 3081 Circle
5305 3101 Circle
5320 3132 Circle
5336 3324 Circle
5352 2924 Circle
5368 2533 Circle
5383 2860 Circle
5399 2939 Circle
5415 3172 Circle
5430 2746 Circle
5446 2925 Circle
5462 2844 Circle
5478 3025 Circle
5493 2901 Circle
5509 2772 Circle
5525 2662 Circle
5540 2717 Circle
5556 2764 Circle
5572 2592 Circle
5588 3047 Circle
5603 2332 Circle
5619 2708 Circle
5635 2922 Circle
5650 2968 Circle
5666 2808 Circle
5682 2925 Circle
5698 2519 Circle
5713 2511 Circle
5729 2708 Circle
5745 3089 Circle
5761 2900 Circle
5776 3140 Circle
5792 2232 Circle
5808 3001 Circle
5823 3100 Circle
5839 3076 Circle
5855 2624 Circle
5871 2936 Circle
5886 3123 Circle
5902 3053 Circle
5918 2913 Circle
5933 2942 Circle
5949 3043 Circle
5965 2809 Circle
5981 2940 Circle
5996 2558 Circle
6012 2398 Circle
6028 3093 Circle
6043 2609 Circle
6059 2938 Circle
6075 2757 Circle
6091 2752 Circle
6106 2661 Circle
6122 2836 Circle
6138 2832 Circle
6153 2951 Circle
6169 2856 Circle
6185 2828 Circle
6201 3056 Circle
6216 3109 Circle
6232 2736 Circle
6248 2673 Circle
6263 2686 Circle
6279 3448 Circle
6295 3017 Circle
6311 2392 Circle
6326 2511 Circle
6342 2986 Circle
6358 3454 Circle
6373 2717 Circle
6389 2970 Circle
6405 2775 Circle
6421 2570 Circle
6436 2863 Circle
6452 2543 Circle
6468 2708 Circle
6483 2554 Circle
6499 2694 Circle
6515 3134 Circle
6531 2704 Circle
6546 3035 Circle
6562 2716 Circle
6578 2260 Circle
6593 3176 Circle
6609 3184 Circle
6625 3264 Circle
6641 2835 Circle
6656 2933 Circle
6672 2736 Circle
6688 2642 Circle
6703 2405 Circle
6719 2818 Circle
6735 3269 Circle
6751 3136 Circle
6766 2739 Circle
6782 2992 Circle
6798 2906 Circle
6813 3186 Circle
6829 2557 Circle
6845 2808 Circle
6861 3129 Circle
6876 2415 Circle
6892 2946 Circle
6908 2965 Circle
6923 2810 Circle
6939 2783 Circle
6955 2606 Circle
6971 2859 Circle
6986 2919 Circle
7002 2920 Circle
7018 2844 Circle
7034 3209 Circle
7049 3244 Circle
7065 2507 Circle
7081 2484 Circle
7096 2372 Circle
7112 2489 Circle
7128 2758 Circle
7144 3174 Circle
7159 3209 Circle
7175 2599 Circle
7191 2571 Circle
7206 2848 Circle
7222 2780 Circle
7238 2852 Circle
7254 2939 Circle
7269 2829 Circle
7285 2490 Circle
7301 2873 Circle
7316 2965 Circle
7332 3472 Circle
7348 3162 Circle
7364 2678 Circle
7379 3295 Circle
7395 2645 Circle
7411 3146 Circle
7426 2734 Circle
7442 2698 Circle
7458 2824 Circle
7474 2589 Circle
7489 2932 Circle
7505 3009 Circle
7521 2685 Circle
7536 2821 Circle
7552 3140 Circle
7568 3070 Circle
7584 2713 Circle
7599 2518 Circle
7615 2161 Circle
7631 2234 Circle
7646 3311 Circle
7662 2668 Circle
7678 2362 Circle
7694 2806 Circle
7709 2727 Circle
7725 2893 Circle
7741 3067 Circle
7756 2699 Circle
7772 3180 Circle
7788 2718 Circle
7804 2666 Circle
7819 2959 Circle
7835 2573 Circle
7851 3267 Circle
7866 3140 Circle
7882 2431 Circle
7898 2652 Circle
7914 2998 Circle
7929 2823 Circle
7945 3056 Circle
7961 2958 Circle
7976 2949 Circle
7992 2664 Circle
8008 2911 Circle
8024 2426 Circle
8039 3200 Circle
8055 2819 Circle
8071 2981 Circle
8086 3071 Circle
8102 3226 Circle
8118 2684 Circle
8134 2766 Circle
8149 3111 Circle
8165 2588 Circle
8181 2701 Circle
8196 3098 Circle
8212 2779 Circle
8228 2829 Circle
8244 2758 Circle
8259 2976 Circle
8275 2966 Circle
8291 3165 Circle
8306 2870 Circle
8322 3355 Circle
8338 2967 Circle
8354 2640 Circle
8369 2385 Circle
8385 2615 Circle
8401 2874 Circle
8417 2380 Circle
8432 2917 Circle
8448 2877 Circle
8464 2859 Circle
8479 2744 Circle
8495 2820 Circle
8511 2693 Circle
8527 2580 Circle
8542 2626 Circle
8558 2700 Circle
8574 2766 Circle
8589 2564 Circle
8605 2886 Circle
8621 3414 Circle
8637 2261 Circle
8652 2606 Circle
8668 3141 Circle
8684 2586 Circle
8699 2634 Circle
8715 2942 Circle
8731 2685 Circle
8747 3187 Circle
8762 3219 Circle
8778 2649 Circle
8794 2774 Circle
8809 2688 Circle
8825 2374 Circle
8841 2474 Circle
8857 3392 Circle
8872 3086 Circle
8888 2622 Circle
8904 2449 Circle
8919 2948 Circle
8935 2979 Circle
8951 2570 Circle
8967 2637 Circle
8982 2682 Circle
8998 3479 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1156 3248 M
15 -6 R
16 -17 R
16 5 R
16 37 R
0 1 V
15 -49 R
16 19 R
16 12 R
15 -26 R
16 14 R
16 14 R
16 -33 R
15 -13 R
16 29 R
16 3 R
15 5 R
16 -7 R
16 2 R
16 15 R
15 -32 R
16 10 R
16 -14 R
15 14 R
16 28 R
16 -39 R
16 29 R
15 -12 R
16 10 R
0 1 V
16 -16 R
0 1 V
15 16 R
16 -9 R
16 -1 R
16 -19 R
15 23 R
16 13 R
16 -34 R
15 18 R
16 6 R
16 -9 R
16 -2 R
15 6 R
16 -7 R
16 -6 R
16 26 R
15 -24 R
16 -5 R
16 4 R
15 29 R
16 5 R
16 -24 R
16 2 R
15 -15 R
16 8 R
16 3 R
15 -17 R
16 22 R
16 -44 R
16 42 R
15 7 R
16 -12 R
16 -16 R
15 34 R
16 -31 R
16 12 R
16 10 R
15 -20 R
16 3 R
16 -5 R
15 22 R
16 -16 R
16 39 R
16 -38 R
15 -5 R
16 2 R
16 2 R
0 1 V
15 -19 R
16 31 R
16 4 R
16 -25 R
15 -10 R
16 47 R
16 5 R
15 -18 R
16 -18 R
16 2 R
0 1 V
16 -18 R
15 42 R
16 -7 R
16 -25 R
15 8 R
16 -8 R
16 21 R
16 8 R
15 -7 R
16 6 R
16 -12 R
15 8 R
16 -4 R
16 0 R
16 0 R
15 -19 R
16 25 R
16 -4 R
15 -27 R
16 -1 R
16 30 R
16 8 R
15 -26 R
16 17 R
16 -6 R
15 -23 R
16 19 R
16 -3 R
16 8 R
15 2 R
16 -5 R
16 13 R
15 -14 R
16 7 R
16 -27 R
16 15 R
15 4 R
16 -7 R
16 -15 R
0 1 V
stroke 3089 3213 M
16 30 R
15 -9 R
16 4 R
16 -21 R
15 30 R
0 1 V
16 -16 R
0 1 V
16 13 R
16 -7 R
15 -5 R
16 0 R
16 15 R
15 -14 R
16 4 R
16 5 R
16 4 R
15 -15 R
16 1 R
16 -10 R
15 -19 R
16 27 R
0 1 V
16 16 R
16 -27 R
15 -11 R
16 42 R
16 -17 R
15 25 R
16 -2 R
16 -27 R
16 -6 R
15 9 R
16 9 R
16 -32 R
15 52 R
16 -32 R
16 0 R
16 6 R
15 -9 R
16 -4 R
16 3 R
15 1 R
16 -15 R
16 21 R
16 -16 R
15 40 R
0 1 V
16 -34 R
16 17 R
15 -15 R
16 0 R
16 10 R
16 -20 R
15 -4 R
16 22 R
16 -24 R
15 30 R
16 -33 R
16 0 R
16 16 R
15 27 R
16 -19 R
16 31 R
15 -30 R
16 0 R
16 4 R
16 -5 R
15 4 R
16 -13 R
16 3 R
15 1 R
16 -22 R
16 -3 R
16 11 R
15 26 R
16 -4 R
16 10 R
15 8 R
16 8 R
16 -40 R
16 -8 R
15 22 R
16 22 R
16 -16 R
15 10 R
16 -26 R
16 14 R
16 -13 R
15 15 R
16 -14 R
0 1 V
16 4 R
16 7 R
15 5 R
16 -10 R
16 29 R
15 -15 R
16 15 R
16 -17 R
0 1 V
16 -33 R
15 11 R
16 -10 R
16 19 R
15 -12 R
16 -26 R
16 27 R
0 1 V
stroke 4692 3225 M
16 -11 R
15 -1 R
16 26 R
16 -18 R
15 22 R
16 -3 R
16 -6 R
16 -4 R
15 -24 R
16 40 R
16 -17 R
15 15 R
16 -26 R
16 -4 R
16 25 R
15 4 R
16 -8 R
16 -27 R
15 28 R
16 -10 R
16 37 R
16 -44 R
15 4 R
16 14 R
16 -36 R
15 24 R
16 17 R
16 -11 R
16 6 R
15 13 R
16 -38 R
16 16 R
15 11 R
16 24 R
16 -41 R
16 18 R
15 -5 R
16 -13 R
16 18 R
15 -3 R
16 -17 R
0 1 V
16 13 R
16 23 R
15 -22 R
16 0 R
16 19 R
15 -22 R
0 1 V
16 -1 R
0 1 V
16 0 R
16 10 R
15 7 R
16 -13 R
16 -14 R
15 2 R
16 1 R
16 2 R
0 1 V
16 -8 R
15 37 R
16 -23 R
16 20 R
15 5 R
16 -9 R
16 -5 R
16 1 R
15 5 R
16 2 R
16 -25 R
16 -8 R
15 7 R
16 -8 R
16 52 R
15 -23 R
16 -5 R
16 -31 R
16 24 R
15 17 R
16 0 R
16 -19 R
15 17 R
16 -23 R
16 14 R
16 -7 R
15 1 R
16 16 R
16 -7 R
15 -5 R
16 3 R
16 -8 R
16 3 R
15 22 R
16 -22 R
16 0 R
15 12 R
16 -40 R
16 19 R
16 -12 R
15 21 R
16 -17 R
16 -9 R
15 9 R
16 31 R
16 0 R
16 -22 R
15 3 R
16 2 R
16 -31 R
15 40 R
16 -25 R
16 -3 R
16 2 R
15 17 R
16 8 R
16 -4 R
15 -4 R
16 -7 R
16 7 R
16 -15 R
15 25 R
16 1 R
16 3 R
15 -20 R
16 -20 R
16 30 R
16 -5 R
15 1 R
16 -1 R
16 -3 R
0 1 V
stroke 6688 3233 M
15 13 R
16 -3 R
16 -17 R
16 -12 R
15 -3 R
16 31 R
16 -9 R
15 -10 R
16 53 R
16 -23 R
16 -8 R
15 4 R
16 -5 R
16 9 R
15 -1 R
16 -4 R
16 -19 R
16 37 R
15 -52 R
16 20 R
16 -10 R
16 -6 R
15 -13 R
16 31 R
16 -6 R
15 11 R
16 -6 R
16 -4 R
16 0 R
15 9 R
16 -12 R
16 3 R
15 24 R
16 -24 R
16 16 R
16 -53 R
15 43 R
16 -5 R
16 -2 R
15 11 R
16 15 R
16 -23 R
16 4 R
15 6 R
0 1 V
16 3 R
0 1 V
16 -9 R
15 -14 R
16 -8 R
16 22 R
16 -25 R
15 34 R
16 -12 R
16 -1 R
15 -26 R
16 -15 R
16 35 R
16 6 R
15 -19 R
0 1 V
16 13 R
16 -1 R
15 3 R
0 1 V
16 3 R
16 -23 R
16 40 R
15 -35 R
16 17 R
16 -12 R
15 -3 R
16 27 R
16 -29 R
16 8 R
15 -17 R
16 2 R
16 31 R
15 17 R
16 -7 R
16 -10 R
16 -4 R
15 7 R
16 -1 R
16 -13 R
15 8 R
16 0 R
16 -10 R
16 -26 R
15 44 R
16 -8 R
16 25 R
15 -41 R
16 -8 R
16 -14 R
16 25 R
15 30 R
16 -7 R
16 -6 R
15 -15 R
16 -14 R
16 11 R
16 39 R
15 -10 R
16 -12 R
16 -20 R
15 -4 R
16 21 R
16 -19 R
16 12 R
15 0 R
0 1 V
stroke 8369 3233 M
16 -9 R
16 18 R
16 -18 R
0 1 V
15 2 R
16 20 R
0 1 V
16 -8 R
15 1 R
16 -9 R
16 -14 R
16 -10 R
0 1 V
15 13 R
16 27 R
16 -31 R
15 22 R
16 -1 R
16 -21 R
16 17 R
15 -36 R
16 60 R
0 1 V
16 -23 R
15 -5 R
0 1 V
16 7 R
16 -9 R
16 20 R
0 1 V
15 -3 R
16 -28 R
16 28 R
15 -2 R
0 1 V
16 -12 R
16 -3 R
16 13 R
15 -2 R
16 -8 R
16 -16 R
15 32 R
16 -21 R
16 1 R
0 1 V
16 -8 R
15 -10 R
16 26 R
1156 3248 CircleF
1171 3242 CircleF
1187 3225 CircleF
1203 3230 CircleF
1219 3268 CircleF
1234 3219 CircleF
1250 3238 CircleF
1266 3250 CircleF
1281 3224 CircleF
1297 3238 CircleF
1313 3252 CircleF
1329 3219 CircleF
1344 3206 CircleF
1360 3235 CircleF
1376 3238 CircleF
1391 3243 CircleF
1407 3236 CircleF
1423 3238 CircleF
1439 3253 CircleF
1454 3221 CircleF
1470 3231 CircleF
1486 3217 CircleF
1501 3231 CircleF
1517 3259 CircleF
1533 3220 CircleF
1549 3249 CircleF
1564 3237 CircleF
1580 3247 CircleF
1596 3233 CircleF
1611 3249 CircleF
1627 3240 CircleF
1643 3239 CircleF
1659 3220 CircleF
1674 3243 CircleF
1690 3256 CircleF
1706 3222 CircleF
1721 3240 CircleF
1737 3246 CircleF
1753 3237 CircleF
1769 3235 CircleF
1784 3241 CircleF
1800 3234 CircleF
1816 3228 CircleF
1832 3254 CircleF
1847 3230 CircleF
1863 3225 CircleF
1879 3229 CircleF
1894 3258 CircleF
1910 3263 CircleF
1926 3239 CircleF
1942 3241 CircleF
1957 3226 CircleF
1973 3234 CircleF
1989 3237 CircleF
2004 3220 CircleF
2020 3242 CircleF
2036 3198 CircleF
2052 3240 CircleF
2067 3247 CircleF
2083 3235 CircleF
2099 3219 CircleF
2114 3253 CircleF
2130 3222 CircleF
2146 3234 CircleF
2162 3244 CircleF
2177 3224 CircleF
2193 3227 CircleF
2209 3222 CircleF
2224 3244 CircleF
2240 3228 CircleF
2256 3267 CircleF
2272 3229 CircleF
2287 3224 CircleF
2303 3226 CircleF
2319 3229 CircleF
2334 3210 CircleF
2350 3241 CircleF
2366 3245 CircleF
2382 3220 CircleF
2397 3210 CircleF
2413 3257 CircleF
2429 3262 CircleF
2444 3244 CircleF
2460 3226 CircleF
2476 3229 CircleF
2492 3211 CircleF
2507 3253 CircleF
2523 3246 CircleF
2539 3221 CircleF
2554 3229 CircleF
2570 3221 CircleF
2586 3242 CircleF
2602 3250 CircleF
2617 3243 CircleF
2633 3249 CircleF
2649 3237 CircleF
2664 3245 CircleF
2680 3241 CircleF
2696 3241 CircleF
2712 3241 CircleF
2727 3222 CircleF
2743 3247 CircleF
2759 3243 CircleF
2774 3216 CircleF
2790 3215 CircleF
2806 3245 CircleF
2822 3253 CircleF
2837 3227 CircleF
2853 3244 CircleF
2869 3238 CircleF
2884 3215 CircleF
2900 3234 CircleF
2916 3231 CircleF
2932 3239 CircleF
2947 3241 CircleF
2963 3236 CircleF
2979 3249 CircleF
2994 3235 CircleF
3010 3242 CircleF
3026 3215 CircleF
3042 3230 CircleF
3057 3234 CircleF
3073 3227 CircleF
3089 3212 CircleF
3105 3243 CircleF
3120 3234 CircleF
3136 3238 CircleF
3152 3217 CircleF
3167 3247 CircleF
3183 3233 CircleF
3199 3246 CircleF
3215 3239 CircleF
3230 3234 CircleF
3246 3234 CircleF
3262 3249 CircleF
3277 3235 CircleF
3293 3239 CircleF
3309 3244 CircleF
3325 3248 CircleF
3340 3233 CircleF
3356 3234 CircleF
3372 3224 CircleF
3387 3205 CircleF
3403 3233 CircleF
3419 3249 CircleF
3435 3222 CircleF
3450 3211 CircleF
3466 3253 CircleF
3482 3236 CircleF
3497 3261 CircleF
3513 3259 CircleF
3529 3232 CircleF
3545 3226 CircleF
3560 3235 CircleF
3576 3244 CircleF
3592 3212 CircleF
3607 3264 CircleF
3623 3232 CircleF
3639 3232 CircleF
3655 3238 CircleF
3670 3229 CircleF
3686 3225 CircleF
3702 3228 CircleF
3717 3229 CircleF
3733 3214 CircleF
3749 3235 CircleF
3765 3219 CircleF
3780 3260 CircleF
3796 3226 CircleF
3812 3243 CircleF
3827 3228 CircleF
3843 3228 CircleF
3859 3238 CircleF
3875 3218 CircleF
3890 3214 CircleF
3906 3236 CircleF
3922 3212 CircleF
3937 3242 CircleF
3953 3209 CircleF
3969 3209 CircleF
3985 3225 CircleF
4000 3252 CircleF
4016 3233 CircleF
4032 3264 CircleF
4047 3234 CircleF
4063 3234 CircleF
4079 3238 CircleF
4095 3233 CircleF
4110 3237 CircleF
4126 3224 CircleF
4142 3227 CircleF
4157 3228 CircleF
4173 3206 CircleF
4189 3203 CircleF
4205 3214 CircleF
4220 3240 CircleF
4236 3236 CircleF
4252 3246 CircleF
4267 3254 CircleF
4283 3262 CircleF
4299 3222 CircleF
4315 3214 CircleF
4330 3236 CircleF
4346 3258 CircleF
4362 3242 CircleF
4377 3252 CircleF
4393 3226 CircleF
4409 3240 CircleF
4425 3227 CircleF
4440 3242 CircleF
4456 3229 CircleF
4472 3233 CircleF
4488 3240 CircleF
4503 3245 CircleF
4519 3235 CircleF
4535 3264 CircleF
4550 3249 CircleF
4566 3264 CircleF
4582 3247 CircleF
4598 3215 CircleF
4613 3226 CircleF
4629 3216 CircleF
4645 3235 CircleF
4660 3223 CircleF
4676 3197 CircleF
4692 3225 CircleF
4708 3214 CircleF
4723 3213 CircleF
4739 3239 CircleF
4755 3221 CircleF
4770 3243 CircleF
4786 3240 CircleF
4802 3234 CircleF
4818 3230 CircleF
4833 3206 CircleF
4849 3246 CircleF
4865 3229 CircleF
4880 3244 CircleF
4896 3218 CircleF
4912 3214 CircleF
4928 3239 CircleF
4943 3243 CircleF
4959 3235 CircleF
4975 3208 CircleF
4990 3236 CircleF
5006 3226 CircleF
5022 3263 CircleF
5038 3219 CircleF
5053 3223 CircleF
5069 3237 CircleF
5085 3201 CircleF
5100 3225 CircleF
5116 3242 CircleF
5132 3231 CircleF
5148 3237 CircleF
5163 3250 CircleF
5179 3212 CircleF
5195 3228 CircleF
5210 3239 CircleF
5226 3263 CircleF
5242 3222 CircleF
5258 3240 CircleF
5273 3235 CircleF
5289 3222 CircleF
5305 3240 CircleF
5320 3237 CircleF
5336 3220 CircleF
5352 3234 CircleF
5368 3257 CircleF
5383 3235 CircleF
5399 3235 CircleF
5415 3254 CircleF
5430 3233 CircleF
5446 3233 CircleF
5462 3233 CircleF
5478 3243 CircleF
5493 3250 CircleF
5509 3237 CircleF
5525 3223 CircleF
5540 3225 CircleF
5556 3226 CircleF
5572 3229 CircleF
5588 3221 CircleF
5603 3258 CircleF
5619 3235 CircleF
5635 3255 CircleF
5650 3260 CircleF
5666 3251 CircleF
5682 3246 CircleF
5698 3247 CircleF
5713 3252 CircleF
5729 3254 CircleF
5745 3229 CircleF
5761 3221 CircleF
5776 3228 CircleF
5792 3220 CircleF
5808 3272 CircleF
5823 3249 CircleF
5839 3244 CircleF
5855 3213 CircleF
5871 3237 CircleF
5886 3254 CircleF
5902 3254 CircleF
5918 3235 CircleF
5933 3252 CircleF
5949 3229 CircleF
5965 3243 CircleF
5981 3236 CircleF
5996 3237 CircleF
6012 3253 CircleF
6028 3246 CircleF
6043 3241 CircleF
6059 3244 CircleF
6075 3236 CircleF
6091 3239 CircleF
6106 3261 CircleF
6122 3239 CircleF
6138 3239 CircleF
6153 3251 CircleF
6169 3211 CircleF
6185 3230 CircleF
6201 3218 CircleF
6216 3239 CircleF
6232 3222 CircleF
6248 3213 CircleF
6263 3222 CircleF
6279 3253 CircleF
6295 3253 CircleF
6311 3231 CircleF
6326 3234 CircleF
6342 3236 CircleF
6358 3205 CircleF
6373 3245 CircleF
6389 3220 CircleF
6405 3217 CircleF
6421 3219 CircleF
6436 3236 CircleF
6452 3244 CircleF
6468 3240 CircleF
6483 3236 CircleF
6499 3229 CircleF
6515 3236 CircleF
6531 3221 CircleF
6546 3246 CircleF
6562 3247 CircleF
6578 3250 CircleF
6593 3230 CircleF
6609 3210 CircleF
6625 3240 CircleF
6641 3235 CircleF
6656 3236 CircleF
6672 3235 CircleF
6688 3233 CircleF
6703 3246 CircleF
6719 3243 CircleF
6735 3226 CircleF
6751 3214 CircleF
6766 3211 CircleF
6782 3242 CircleF
6798 3233 CircleF
6813 3223 CircleF
6829 3276 CircleF
6845 3253 CircleF
6861 3245 CircleF
6876 3249 CircleF
6892 3244 CircleF
6908 3253 CircleF
6923 3252 CircleF
6939 3248 CircleF
6955 3229 CircleF
6971 3266 CircleF
6986 3214 CircleF
7002 3234 CircleF
7018 3224 CircleF
7034 3218 CircleF
7049 3205 CircleF
7065 3236 CircleF
7081 3230 CircleF
7096 3241 CircleF
7112 3235 CircleF
7128 3231 CircleF
7144 3231 CircleF
7159 3240 CircleF
7175 3228 CircleF
7191 3231 CircleF
7206 3255 CircleF
7222 3231 CircleF
7238 3247 CircleF
7254 3194 CircleF
7269 3237 CircleF
7285 3232 CircleF
7301 3230 CircleF
7316 3241 CircleF
7332 3256 CircleF
7348 3233 CircleF
7364 3237 CircleF
7379 3243 CircleF
7395 3247 CircleF
7411 3239 CircleF
7426 3225 CircleF
7442 3217 CircleF
7458 3239 CircleF
7474 3214 CircleF
7489 3248 CircleF
7505 3236 CircleF
7521 3235 CircleF
7536 3209 CircleF
7552 3194 CircleF
7568 3229 CircleF
7584 3235 CircleF
7599 3216 CircleF
7615 3230 CircleF
7631 3229 CircleF
7646 3233 CircleF
7662 3236 CircleF
7678 3213 CircleF
7694 3253 CircleF
7709 3218 CircleF
7725 3235 CircleF
7741 3223 CircleF
7756 3220 CircleF
7772 3247 CircleF
7788 3218 CircleF
7804 3226 CircleF
7819 3209 CircleF
7835 3211 CircleF
7851 3242 CircleF
7866 3259 CircleF
7882 3252 CircleF
7898 3242 CircleF
7914 3238 CircleF
7929 3245 CircleF
7945 3244 CircleF
7961 3231 CircleF
7976 3239 CircleF
7992 3239 CircleF
8008 3229 CircleF
8024 3203 CircleF
8039 3247 CircleF
8055 3239 CircleF
8071 3264 CircleF
8086 3223 CircleF
8102 3215 CircleF
8118 3201 CircleF
8134 3226 CircleF
8149 3256 CircleF
8165 3249 CircleF
8181 3243 CircleF
8196 3228 CircleF
8212 3214 CircleF
8228 3225 CircleF
8244 3264 CircleF
8259 3254 CircleF
8275 3242 CircleF
8291 3222 CircleF
8306 3218 CircleF
8322 3239 CircleF
8338 3220 CircleF
8354 3232 CircleF
8369 3233 CircleF
8385 3224 CircleF
8401 3242 CircleF
8417 3225 CircleF
8432 3227 CircleF
8448 3247 CircleF
8464 3240 CircleF
8479 3241 CircleF
8495 3232 CircleF
8511 3218 CircleF
8527 3208 CircleF
8542 3222 CircleF
8558 3249 CircleF
8574 3218 CircleF
8589 3240 CircleF
8605 3239 CircleF
8621 3218 CircleF
8637 3235 CircleF
8652 3199 CircleF
8668 3260 CircleF
8684 3237 CircleF
8699 3233 CircleF
8715 3240 CircleF
8731 3231 CircleF
8747 3251 CircleF
8762 3249 CircleF
8778 3221 CircleF
8794 3249 CircleF
8809 3247 CircleF
8825 3236 CircleF
8841 3233 CircleF
8857 3246 CircleF
8872 3244 CircleF
8888 3236 CircleF
8904 3220 CircleF
8919 3252 CircleF
8935 3231 CircleF
8951 3233 CircleF
8967 3225 CircleF
8982 3215 CircleF
8998 3241 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1156 4889 M
15 790 R
16 -678 R
16 408 R
16 265 R
15 -664 R
16 -70 R
0 1 V
16 -144 R
15 581 R
16 -852 R
16 222 R
16 1096 R
0 1 V
15 -637 R
16 42 R
16 238 R
15 -199 R
16 24 R
16 -398 R
16 69 R
15 182 R
16 -63 R
16 225 R
15 -583 R
16 253 R
16 507 R
16 -776 R
15 681 R
16 18 R
16 -9 R
15 -726 R
16 368 R
16 256 R
16 404 R
15 -904 R
16 394 R
16 -267 R
0 1 V
15 514 R
16 -161 R
16 -142 R
16 135 R
15 -460 R
0 1 V
16 396 R
0 1 V
16 174 R
0 1 V
16 -328 R
15 -200 R
16 -31 R
16 164 R
15 -53 R
16 -148 R
16 195 R
16 146 R
15 -308 R
16 472 R
16 -230 R
15 -105 R
16 231 R
16 -43 R
16 69 R
15 -379 R
16 -45 R
16 669 R
15 -419 R
16 -175 R
0 1 V
16 -120 R
16 311 R
15 -78 R
16 85 R
16 -102 R
15 438 R
16 8 R
16 -375 R
16 561 R
15 -242 R
16 92 R
16 -9 R
15 -390 R
16 -363 R
16 568 R
16 -222 R
0 1 V
15 277 R
16 -216 R
16 -395 R
15 130 R
16 -120 R
16 183 R
16 -83 R
15 247 R
16 -246 R
16 580 R
15 -313 R
16 -389 R
16 336 R
16 -133 R
15 397 R
16 -112 R
0 1 V
16 245 R
15 -487 R
16 335 R
16 -57 R
16 -13 R
0 1 V
stroke 2712 5218 M
15 215 R
16 -575 R
16 170 R
15 507 R
16 -645 R
16 218 R
16 -322 R
15 418 R
16 306 R
16 -603 R
15 -66 R
16 93 R
16 46 R
16 -675 R
15 1092 R
16 -65 R
16 41 R
0 1 V
15 -114 R
16 -170 R
16 -613 R
16 388 R
15 107 R
16 231 R
16 -173 R
16 -191 R
15 286 R
16 729 R
16 -812 R
15 475 R
0 1 V
16 -441 R
16 159 R
16 197 R
15 -359 R
16 5 R
16 13 R
15 -286 R
16 612 R
16 -164 R
16 -304 R
15 10 R
16 338 R
0 1 V
16 -304 R
15 397 R
16 256 R
16 -608 R
16 -71 R
15 -321 R
0 1 V
16 432 R
0 1 V
16 -723 R
15 842 R
16 -55 R
16 381 R
16 -643 R
15 323 R
16 -148 R
16 -57 R
15 162 R
16 -300 R
16 108 R
16 -184 R
15 371 R
16 148 R
16 -133 R
0 1 V
15 -104 R
16 138 R
16 181 R
16 -594 R
15 -23 R
16 468 R
16 -175 R
15 -38 R
16 -121 R
16 569 R
16 -348 R
15 -155 R
16 -67 R
16 164 R
15 204 R
16 -836 R
16 380 R
16 657 R
15 -699 R
16 281 R
16 -236 R
15 776 R
16 -488 R
16 -79 R
16 -265 R
0 1 V
15 459 R
16 -82 R
16 162 R
15 -154 R
16 -333 R
16 77 R
16 606 R
0 1 V
15 -237 R
16 -352 R
16 492 R
15 -1 R
16 -460 R
16 -62 R
16 85 R
15 -173 R
16 168 R
16 320 R
15 8 R
0 1 V
stroke 4377 5291 M
16 163 R
0 1 V
16 -592 R
0 1 V
16 312 R
15 -20 R
16 -271 R
16 -165 R
16 652 R
15 -299 R
16 -281 R
0 1 V
16 21 R
15 607 R
16 -622 R
16 156 R
16 319 R
15 -331 R
16 283 R
16 -288 R
15 -69 R
16 510 R
16 -348 R
16 -303 R
15 379 R
16 -404 R
16 63 R
15 357 R
16 -177 R
16 99 R
16 44 R
15 -63 R
0 1 V
16 391 R
16 -513 R
15 250 R
0 1 V
16 120 R
16 -514 R
16 570 R
15 66 R
16 -50 R
16 -256 R
0 1 V
15 187 R
16 -24 R
16 -540 R
16 815 R
15 -579 R
0 1 V
16 391 R
16 -328 R
15 320 R
16 53 R
16 -370 R
16 318 R
15 -296 R
16 464 R
16 -23 R
15 -315 R
16 60 R
16 -666 R
16 250 R
15 300 R
0 1 V
16 -368 R
16 163 R
15 -1 R
16 322 R
16 -313 R
16 -56 R
15 42 R
16 491 R
16 26 R
15 -323 R
16 -1 R
16 136 R
16 -338 R
15 436 R
16 -461 R
16 9 R
15 -78 R
16 -321 R
16 31 R
16 738 R
15 -372 R
0 1 V
16 299 R
0 1 V
16 96 R
15 -48 R
16 -113 R
16 -201 R
16 442 R
15 144 R
16 -599 R
16 -69 R
16 222 R
0 1 V
15 -312 R
16 294 R
16 165 R
15 152 R
16 115 R
16 -686 R
16 283 R
15 -302 R
16 213 R
16 47 R
15 -162 R
16 -159 R
16 292 R
16 418 R
0 1 V
stroke 5981 5409 M
15 -683 R
0 1 V
16 617 R
16 -367 R
15 382 R
16 16 R
16 -178 R
0 1 V
16 -37 R
15 -761 R
16 663 R
16 -290 R
15 236 R
16 -55 R
16 -521 R
16 757 R
15 93 R
16 -151 R
16 115 R
15 -66 R
16 -290 R
16 174 R
16 -451 R
15 772 R
16 -605 R
16 89 R
0 1 V
15 1073 R
16 -483 R
16 -408 R
16 -462 R
15 567 R
16 89 R
16 -3 R
15 -644 R
16 40 R
16 -40 R
16 892 R
15 176 R
16 -355 R
16 -332 R
15 -61 R
16 217 R
16 88 R
16 -104 R
15 213 R
0 1 V
16 -576 R
16 -224 R
15 773 R
16 -269 R
16 15 R
16 -212 R
15 -58 R
16 71 R
0 1 V
16 659 R
15 -600 R
16 285 R
16 -104 R
0 1 V
16 241 R
15 -182 R
16 -158 R
16 -285 R
15 -37 R
0 1 V
16 231 R
16 361 R
16 222 R
15 -528 R
16 506 R
16 -249 R
0 1 V
16 -385 R
15 303 R
16 127 R
16 63 R
15 15 R
16 -559 R
0 1 V
16 627 R
16 -235 R
0 1 V
15 -475 R
16 -10 R
16 605 R
0 1 V
15 -731 R
16 591 R
16 170 R
16 -180 R
15 260 R
16 -229 R
16 -92 R
15 165 R
16 331 R
16 -645 R
16 225 R
15 -231 R
16 119 R
16 67 R
15 -62 R
16 117 R
16 57 R
16 -363 R
15 -123 R
16 412 R
0 1 V
stroke 7505 5159 M
16 373 R
15 -452 R
16 -179 R
16 337 R
16 40 R
15 57 R
16 -203 R
16 108 R
15 -238 R
16 -266 R
16 188 R
16 18 R
15 205 R
0 1 V
16 173 R
16 406 R
15 -517 R
16 -183 R
16 -266 R
16 -106 R
15 550 R
16 -5 R
16 -40 R
15 180 R
16 -501 R
16 151 R
16 87 R
15 -17 R
16 -118 R
16 -252 R
15 -286 R
16 635 R
16 208 R
16 -122 R
15 458 R
16 -755 R
16 110 R
15 329 R
16 109 R
0 1 V
16 -660 R
16 106 R
15 35 R
16 445 R
16 -241 R
15 -305 R
16 521 R
16 -107 R
16 -35 R
15 -87 R
16 -492 R
16 726 R
15 -465 R
16 555 R
16 -243 R
16 -169 R
15 -1 R
16 270 R
16 -449 R
0 1 V
16 -84 R
15 559 R
16 -655 R
16 864 R
15 506 R
16 -633 R
16 -312 R
16 757 R
15 -568 R
16 -543 R
16 -196 R
0 1 V
15 586 R
16 169 R
16 456 R
16 -259 R
15 13 R
16 127 R
16 -879 R
15 112 R
16 723 R
16 -654 R
16 219 R
15 600 R
16 -718 R
16 -138 R
0 1 V
15 762 R
16 -447 R
0 1 V
16 -666 R
16 627 R
15 623 R
16 -695 R
16 7 R
15 -273 R
16 264 R
16 130 R
16 -275 R
0 1 V
15 -258 R
16 613 R
1156 4889 Box
1171 5679 Box
1187 5001 Box
1203 5409 Box
1219 5674 Box
1234 5010 Box
1250 4940 Box
1266 4797 Box
1281 5378 Box
1297 4526 Box
1313 4748 Box
1329 5845 Box
1344 5208 Box
1360 5250 Box
1376 5488 Box
1391 5289 Box
1407 5313 Box
1423 4915 Box
1439 4984 Box
1454 5166 Box
1470 5103 Box
1486 5328 Box
1501 4745 Box
1517 4998 Box
1533 5505 Box
1549 4729 Box
1564 5410 Box
1580 5428 Box
1596 5419 Box
1611 4693 Box
1627 5061 Box
1643 5317 Box
1659 5721 Box
1674 4817 Box
1690 5211 Box
1706 4944 Box
1721 5459 Box
1737 5298 Box
1753 5156 Box
1769 5291 Box
1784 4831 Box
1800 5228 Box
1816 5403 Box
1832 5076 Box
1847 4876 Box
1863 4845 Box
1879 5009 Box
1894 4956 Box
1910 4808 Box
1926 5003 Box
1942 5149 Box
1957 4841 Box
1973 5313 Box
1989 5083 Box
2004 4978 Box
2020 5209 Box
2036 5166 Box
2052 5235 Box
2067 4856 Box
2083 4811 Box
2099 5480 Box
2114 5061 Box
2130 4887 Box
2146 4767 Box
2162 5078 Box
2177 5000 Box
2193 5085 Box
2209 4983 Box
2224 5421 Box
2240 5429 Box
2256 5054 Box
2272 5615 Box
2287 5373 Box
2303 5465 Box
2319 5456 Box
2334 5066 Box
2350 4703 Box
2366 5271 Box
2382 5049 Box
2397 5327 Box
2413 5111 Box
2429 4716 Box
2444 4846 Box
2460 4726 Box
2476 4909 Box
2492 4826 Box
2507 5073 Box
2523 4827 Box
2539 5407 Box
2554 5094 Box
2570 4705 Box
2586 5041 Box
2602 4908 Box
2617 5305 Box
2633 5193 Box
2649 5439 Box
2664 4952 Box
2680 5287 Box
2696 5230 Box
2712 5218 Box
2727 5433 Box
2743 4858 Box
2759 5028 Box
2774 5535 Box
2790 4890 Box
2806 5108 Box
2822 4786 Box
2837 5204 Box
2853 5510 Box
2869 4907 Box
2884 4841 Box
2900 4934 Box
2916 4980 Box
2932 4305 Box
2947 5397 Box
2963 5332 Box
2979 5374 Box
2994 5260 Box
3010 5090 Box
3026 4477 Box
3042 4865 Box
3057 4972 Box
3073 5203 Box
3089 5030 Box
3105 4839 Box
3120 5125 Box
3136 5854 Box
3152 5042 Box
3167 5518 Box
3183 5077 Box
3199 5236 Box
3215 5433 Box
3230 5074 Box
3246 5079 Box
3262 5092 Box
3277 4806 Box
3293 5418 Box
3309 5254 Box
3325 4950 Box
3340 4960 Box
3356 5298 Box
3372 4995 Box
3387 5392 Box
3403 5648 Box
3419 5040 Box
3435 4969 Box
3450 4648 Box
3466 5082 Box
3482 4359 Box
3497 5201 Box
3513 5146 Box
3529 5527 Box
3545 4884 Box
3560 5207 Box
3576 5059 Box
3592 5002 Box
3607 5164 Box
3623 4864 Box
3639 4972 Box
3655 4788 Box
3670 5159 Box
3686 5307 Box
3702 5175 Box
3717 5071 Box
3733 5209 Box
3749 5390 Box
3765 4796 Box
3780 4773 Box
3796 5241 Box
3812 5066 Box
3827 5028 Box
3843 4907 Box
3859 5476 Box
3875 5128 Box
3890 4973 Box
3906 4906 Box
3922 5070 Box
3937 5274 Box
3953 4438 Box
3969 4818 Box
3985 5475 Box
4000 4776 Box
4016 5057 Box
4032 4821 Box
4047 5597 Box
4063 5109 Box
4079 5030 Box
4095 4765 Box
4110 5225 Box
4126 5143 Box
4142 5305 Box
4157 5151 Box
4173 4818 Box
4189 4895 Box
4205 5502 Box
4220 5265 Box
4236 4913 Box
4252 5405 Box
4267 5404 Box
4283 4944 Box
4299 4882 Box
4315 4967 Box
4330 4794 Box
4346 4962 Box
4362 5282 Box
4377 5290 Box
4393 5454 Box
4409 4864 Box
4425 5176 Box
4440 5156 Box
4456 4885 Box
4472 4720 Box
4488 5372 Box
4503 5073 Box
4519 4792 Box
4535 4814 Box
4550 5421 Box
4566 4799 Box
4582 4955 Box
4598 5274 Box
4613 4943 Box
4629 5226 Box
4645 4938 Box
4660 4869 Box
4676 5379 Box
4692 5031 Box
4708 4728 Box
4723 5107 Box
4739 4703 Box
4755 4766 Box
4770 5123 Box
4786 4946 Box
4802 5045 Box
4818 5089 Box
4833 5027 Box
4849 5418 Box
4865 4905 Box
4880 5156 Box
4896 5276 Box
4912 4762 Box
4928 5332 Box
4943 5398 Box
4959 5348 Box
4975 5092 Box
4990 5280 Box
5006 5256 Box
5022 4716 Box
5038 5531 Box
5053 4952 Box
5069 5344 Box
5085 5016 Box
5100 5336 Box
5116 5389 Box
5132 5019 Box
5148 5337 Box
5163 5041 Box
5179 5505 Box
5195 5482 Box
5210 5167 Box
5226 5227 Box
5242 4561 Box
5258 4811 Box
5273 5111 Box
5289 4744 Box
5305 4907 Box
5320 4906 Box
5336 5228 Box
5352 4915 Box
5368 4859 Box
5383 4901 Box
5399 5392 Box
5415 5418 Box
5430 5095 Box
5446 5094 Box
5462 5230 Box
5478 4892 Box
5493 5328 Box
5509 4867 Box
5525 4876 Box
5540 4798 Box
5556 4477 Box
5572 4508 Box
5588 5246 Box
5603 4874 Box
5619 5175 Box
5635 5271 Box
5650 5223 Box
5666 5110 Box
5682 4909 Box
5698 5351 Box
5713 5495 Box
5729 4896 Box
5745 4827 Box
5761 5049 Box
5776 4738 Box
5792 5032 Box
5808 5197 Box
5823 5349 Box
5839 5464 Box
5855 4778 Box
5871 5061 Box
5886 4759 Box
5902 4972 Box
5918 5019 Box
5933 4857 Box
5949 4698 Box
5965 4990 Box
5981 5409 Box
5996 4726 Box
6012 5344 Box
6028 4977 Box
6043 5359 Box
6059 5375 Box
6075 5197 Box
6091 5161 Box
6106 4400 Box
6122 5063 Box
6138 4773 Box
6153 5009 Box
6169 4954 Box
6185 4433 Box
6201 5190 Box
6216 5283 Box
6232 5132 Box
6248 5247 Box
6263 5181 Box
6279 4891 Box
6295 5065 Box
6311 4614 Box
6326 5386 Box
6342 4781 Box
6358 4870 Box
6373 5944 Box
6389 5461 Box
6405 5053 Box
6421 4591 Box
6436 5158 Box
6452 5247 Box
6468 5244 Box
6483 4600 Box
6499 4640 Box
6515 4600 Box
6531 5492 Box
6546 5668 Box
6562 5313 Box
6578 4981 Box
6593 4920 Box
6609 5137 Box
6625 5225 Box
6641 5121 Box
6656 5335 Box
6672 4759 Box
6688 4535 Box
6703 5308 Box
6719 5039 Box
6735 5054 Box
6751 4842 Box
6766 4784 Box
6782 4856 Box
6798 5515 Box
6813 4915 Box
6829 5200 Box
6845 5096 Box
6861 5338 Box
6876 5156 Box
6892 4998 Box
6908 4713 Box
6923 4677 Box
6939 4908 Box
6955 5269 Box
6971 5491 Box
6986 4963 Box
7002 5469 Box
7018 5220 Box
7034 4836 Box
7049 5139 Box
7065 5266 Box
7081 5329 Box
7096 5344 Box
7112 4786 Box
7128 5413 Box
7144 5179 Box
7159 4704 Box
7175 4694 Box
7191 5300 Box
7206 4569 Box
7222 5160 Box
7238 5330 Box
7254 5150 Box
7269 5410 Box
7285 5181 Box
7301 5089 Box
7316 5254 Box
7332 5585 Box
7348 4940 Box
7364 5165 Box
7379 4934 Box
7395 5053 Box
7411 5120 Box
7426 5058 Box
7442 5175 Box
7458 5232 Box
7474 4869 Box
7489 4746 Box
7505 5158 Box
7521 5532 Box
7536 5080 Box
7552 4901 Box
7568 5238 Box
7584 5278 Box
7599 5335 Box
7615 5132 Box
7631 5240 Box
7646 5002 Box
7662 4736 Box
7678 4924 Box
7694 4942 Box
7709 5148 Box
7725 5321 Box
7741 5727 Box
7756 5210 Box
7772 5027 Box
7788 4761 Box
7804 4655 Box
7819 5205 Box
7835 5200 Box
7851 5160 Box
7866 5340 Box
7882 4839 Box
7898 4990 Box
7914 5077 Box
7929 5060 Box
7945 4942 Box
7961 4690 Box
7976 4404 Box
7992 5039 Box
8008 5247 Box
8024 5125 Box
8039 5583 Box
8055 4828 Box
8071 4938 Box
8086 5267 Box
8102 5376 Box
8118 4717 Box
8134 4823 Box
8149 4858 Box
8165 5303 Box
8181 5062 Box
8196 4757 Box
8212 5278 Box
8228 5171 Box
8244 5136 Box
8259 5049 Box
8275 4557 Box
8291 5283 Box
8306 4818 Box
8322 5373 Box
8338 5130 Box
8354 4961 Box
8369 4960 Box
8385 5230 Box
8401 4782 Box
8417 4698 Box
8432 5257 Box
8448 4602 Box
8464 5466 Box
8479 5972 Box
8495 5339 Box
8511 5027 Box
8527 5784 Box
8542 5216 Box
8558 4673 Box
8574 4477 Box
8589 5064 Box
8605 5233 Box
8621 5689 Box
8637 5430 Box
8652 5443 Box
8668 5570 Box
8684 4691 Box
8699 4803 Box
8715 5526 Box
8731 4872 Box
8747 5091 Box
8762 5691 Box
8778 4973 Box
8794 4835 Box
8809 5598 Box
8825 5152 Box
8841 4486 Box
8857 5113 Box
8872 5736 Box
8888 5041 Box
8904 5048 Box
8919 4775 Box
8935 5039 Box
8951 5169 Box
8967 4895 Box
8982 4637 Box
8998 5250 Box
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1156 5835 M
0 1 V
15 2 R
16 -5 R
16 -12 R
16 36 R
15 -12 R
16 0 R
16 -20 R
15 21 R
16 -19 R
16 -6 R
16 -9 R
15 13 R
16 9 R
16 -14 R
15 -25 R
16 30 R
16 5 R
16 6 R
0 1 V
15 -31 R
16 30 R
16 -6 R
15 -1 R
16 8 R
16 15 R
16 -23 R
15 15 R
16 -28 R
0 1 V
16 10 R
15 -13 R
16 -17 R
0 1 V
16 46 R
16 0 R
15 -20 R
16 13 R
16 8 R
15 -32 R
16 4 R
16 9 R
16 4 R
15 -14 R
16 23 R
0 1 V
16 8 R
0 1 V
16 -10 R
15 11 R
16 -46 R
16 39 R
15 -18 R
16 4 R
16 -10 R
16 2 R
15 3 R
16 -12 R
16 -1 R
15 -25 R
16 48 R
16 -27 R
16 3 R
15 48 R
16 -27 R
16 1 R
15 -20 R
0 1 V
16 -6 R
16 56 R
16 -29 R
15 -34 R
16 41 R
16 14 R
15 -54 R
16 0 R
0 1 V
16 16 R
16 52 R
15 -39 R
16 -9 R
16 5 R
15 6 R
16 -9 R
16 9 R
16 -15 R
15 44 R
16 -17 R
16 -30 R
15 24 R
16 25 R
16 -52 R
16 39 R
15 -31 R
16 -2 R
16 -4 R
15 1 R
16 15 R
16 -5 R
16 14 R
15 -16 R
16 25 R
0 1 V
16 -21 R
15 4 R
16 -34 R
16 37 R
16 -16 R
15 20 R
16 -14 R
16 1 R
15 -27 R
16 20 R
16 -1 R
16 23 R
15 -9 R
16 -10 R
16 -9 R
15 2 R
16 3 R
16 9 R
16 27 R
15 -23 R
16 -14 R
16 12 R
15 -8 R
16 21 R
16 -15 R
16 -10 R
15 14 R
16 41 R
16 -39 R
16 0 R
15 -14 R
16 -4 R
16 17 R
15 -6 R
16 3 R
16 -22 R
16 7 R
15 1 R
16 17 R
16 2 R
15 -3 R
16 28 R
16 -13 R
16 -27 R
15 18 R
16 -9 R
0 1 V
stroke 3356 5829 M
16 19 R
0 1 V
15 -21 R
0 1 V
16 11 R
16 -22 R
16 7 R
15 20 R
16 -42 R
16 25 R
15 6 R
16 -13 R
16 25 R
16 -34 R
15 -5 R
16 23 R
16 -6 R
0 1 V
15 6 R
16 -2 R
16 -15 R
16 -25 R
0 1 V
15 36 R
16 12 R
16 -18 R
15 -4 R
16 -4 R
16 -6 R
16 25 R
15 11 R
16 -28 R
16 9 R
15 1 R
16 4 R
16 -9 R
16 1 R
15 -5 R
16 7 R
16 17 R
0 1 V
15 -13 R
16 -4 R
16 15 R
16 0 R
15 1 R
0 1 V
16 2 R
16 -9 R
15 11 R
16 -6 R
16 -32 R
16 22 R
15 -17 R
16 8 R
16 -1 R
15 -6 R
16 -25 R
16 49 R
16 -7 R
15 29 R
16 -8 R
16 -54 R
15 17 R
16 -10 R
16 13 R
16 34 R
15 -27 R
16 -25 R
16 61 R
15 -50 R
16 15 R
16 -14 R
16 10 R
0 1 V
15 20 R
16 -21 R
0 1 V
16 -1 R
16 -6 R
15 11 R
16 -31 R
16 50 R
15 -13 R
16 28 R
0 1 V
16 -40 R
16 6 R
15 2 R
16 12 R
16 -30 R
15 16 R
16 11 R
16 -19 R
16 2 R
0 1 V
15 -6 R
16 -23 R
16 31 R
15 -14 R
0 1 V
16 27 R
16 -26 R
16 32 R
0 1 V
stroke 4818 5844 M
15 -30 R
16 -8 R
16 10 R
0 1 V
15 36 R
16 -27 R
16 -11 R
16 5 R
15 21 R
16 0 R
16 5 R
15 -20 R
16 17 R
16 -5 R
16 2 R
15 -17 R
16 -5 R
16 20 R
15 -2 R
16 -11 R
16 -11 R
16 9 R
15 15 R
16 -26 R
0 1 V
16 38 R
15 -39 R
16 -10 R
16 52 R
16 9 R
15 -25 R
16 13 R
16 -24 R
15 6 R
16 -39 R
16 32 R
16 8 R
15 -10 R
0 1 V
16 9 R
16 -37 R
15 19 R
16 12 R
16 27 R
16 -6 R
15 -22 R
16 26 R
16 -9 R
15 -6 R
16 7 R
16 -42 R
16 28 R
15 -12 R
16 -7 R
16 -4 R
15 32 R
16 -26 R
16 1 R
16 32 R
15 -3 R
16 -24 R
16 18 R
16 -5 R
15 0 R
16 5 R
16 -2 R
15 3 R
16 -34 R
16 23 R
16 -21 R
15 20 R
16 -5 R
16 13 R
15 -20 R
16 -5 R
16 11 R
16 -5 R
15 20 R
16 -21 R
16 0 R
15 26 R
16 -12 R
16 -13 R
0 1 V
16 46 R
15 -41 R
16 8 R
16 -11 R
15 -2 R
16 15 R
16 -18 R
16 9 R
15 -2 R
16 14 R
16 -4 R
0 1 V
15 -29 R
16 19 R
16 21 R
0 1 V
16 -16 R
15 -27 R
0 1 V
16 38 R
0 1 V
stroke 6342 5841 M
16 -17 R
15 10 R
16 -30 R
0 1 V
16 19 R
16 -9 R
15 -1 R
16 -5 R
16 24 R
15 9 R
16 -16 R
16 20 R
16 -17 R
15 12 R
16 -16 R
16 -6 R
15 8 R
16 36 R
16 -39 R
0 1 V
16 19 R
15 -7 R
16 2 R
16 -21 R
15 3 R
16 15 R
16 17 R
16 -49 R
15 28 R
16 -14 R
16 4 R
15 10 R
0 1 V
16 -9 R
16 10 R
16 3 R
15 15 R
16 -39 R
16 18 R
15 9 R
0 1 V
16 -8 R
16 20 R
16 -5 R
15 -53 R
16 41 R
0 1 V
16 -18 R
16 -20 R
15 15 R
16 38 R
16 -21 R
15 14 R
16 -45 R
0 1 V
16 55 R
16 -20 R
0 1 V
15 -21 R
0 1 V
16 0 R
16 -4 R
15 38 R
16 -10 R
16 5 R
16 -2 R
15 -4 R
16 -32 R
16 36 R
15 -11 R
16 -8 R
16 -11 R
16 19 R
15 5 R
16 -18 R
16 10 R
15 -15 R
16 29 R
16 -28 R
16 -11 R
15 29 R
16 6 R
16 -1 R
15 3 R
16 -15 R
16 23 R
16 -14 R
0 1 V
15 10 R
16 -4 R
16 -26 R
15 11 R
16 0 R
16 16 R
0 1 V
16 -2 R
15 13 R
16 -22 R
16 10 R
0 1 V
15 8 R
16 -31 R
16 26 R
16 -10 R
15 -31 R
16 25 R
16 15 R
15 -20 R
16 12 R
16 -9 R
16 -4 R
15 -2 R
16 -3 R
16 -3 R
15 -3 R
16 1 R
16 52 R
16 -31 R
15 -10 R
16 -24 R
16 3 R
15 23 R
16 -18 R
16 3 R
16 -19 R
15 22 R
16 12 R
16 -19 R
15 4 R
16 20 R
16 11 R
16 -34 R
15 20 R
0 1 V
stroke 8259 5832 M
16 -1 R
0 1 V
16 0 R
15 -16 R
16 -6 R
16 18 R
16 20 R
15 -31 R
16 5 R
16 -4 R
16 -11 R
15 22 R
16 -27 R
16 40 R
15 -17 R
16 -7 R
16 28 R
16 -31 R
15 25 R
16 -32 R
16 22 R
15 3 R
16 -12 R
16 -13 R
0 1 V
16 22 R
15 17 R
16 -48 R
0 1 V
16 6 R
15 35 R
16 -36 R
16 -7 R
16 40 R
15 -1 R
16 6 R
16 -13 R
15 -9 R
16 -17 R
16 13 R
16 2 R
0 1 V
15 5 R
16 -14 R
16 -13 R
15 24 R
16 -9 R
16 13 R
16 -3 R
15 -9 R
16 11 R
1156 5835 BoxF
1171 5838 BoxF
1187 5833 BoxF
1203 5821 BoxF
1219 5857 BoxF
1234 5845 BoxF
1250 5845 BoxF
1266 5825 BoxF
1281 5846 BoxF
1297 5827 BoxF
1313 5821 BoxF
1329 5812 BoxF
1344 5825 BoxF
1360 5834 BoxF
1376 5820 BoxF
1391 5795 BoxF
1407 5825 BoxF
1423 5830 BoxF
1439 5837 BoxF
1454 5806 BoxF
1470 5836 BoxF
1486 5830 BoxF
1501 5829 BoxF
1517 5837 BoxF
1533 5852 BoxF
1549 5829 BoxF
1564 5844 BoxF
1580 5816 BoxF
1596 5827 BoxF
1611 5814 BoxF
1627 5798 BoxF
1643 5844 BoxF
1659 5844 BoxF
1674 5824 BoxF
1690 5837 BoxF
1706 5845 BoxF
1721 5813 BoxF
1737 5817 BoxF
1753 5826 BoxF
1769 5830 BoxF
1784 5816 BoxF
1800 5839 BoxF
1816 5849 BoxF
1832 5839 BoxF
1847 5850 BoxF
1863 5804 BoxF
1879 5843 BoxF
1894 5825 BoxF
1910 5829 BoxF
1926 5819 BoxF
1942 5821 BoxF
1957 5824 BoxF
1973 5812 BoxF
1989 5811 BoxF
2004 5786 BoxF
2020 5834 BoxF
2036 5807 BoxF
2052 5810 BoxF
2067 5858 BoxF
2083 5831 BoxF
2099 5832 BoxF
2114 5812 BoxF
2130 5807 BoxF
2146 5863 BoxF
2162 5834 BoxF
2177 5800 BoxF
2193 5841 BoxF
2209 5855 BoxF
2224 5801 BoxF
2240 5802 BoxF
2256 5818 BoxF
2272 5870 BoxF
2287 5831 BoxF
2303 5822 BoxF
2319 5827 BoxF
2334 5833 BoxF
2350 5824 BoxF
2366 5833 BoxF
2382 5818 BoxF
2397 5862 BoxF
2413 5845 BoxF
2429 5815 BoxF
2444 5839 BoxF
2460 5864 BoxF
2476 5812 BoxF
2492 5851 BoxF
2507 5820 BoxF
2523 5818 BoxF
2539 5814 BoxF
2554 5815 BoxF
2570 5830 BoxF
2586 5825 BoxF
2602 5839 BoxF
2617 5823 BoxF
2633 5849 BoxF
2649 5828 BoxF
2664 5832 BoxF
2680 5798 BoxF
2696 5835 BoxF
2712 5819 BoxF
2727 5839 BoxF
2743 5825 BoxF
2759 5826 BoxF
2774 5799 BoxF
2790 5819 BoxF
2806 5818 BoxF
2822 5841 BoxF
2837 5832 BoxF
2853 5822 BoxF
2869 5813 BoxF
2884 5815 BoxF
2900 5818 BoxF
2916 5827 BoxF
2932 5854 BoxF
2947 5831 BoxF
2963 5817 BoxF
2979 5829 BoxF
2994 5821 BoxF
3010 5842 BoxF
3026 5827 BoxF
3042 5817 BoxF
3057 5831 BoxF
3073 5872 BoxF
3089 5833 BoxF
3105 5833 BoxF
3120 5819 BoxF
3136 5815 BoxF
3152 5832 BoxF
3167 5826 BoxF
3183 5829 BoxF
3199 5807 BoxF
3215 5814 BoxF
3230 5815 BoxF
3246 5832 BoxF
3262 5834 BoxF
3277 5831 BoxF
3293 5859 BoxF
3309 5846 BoxF
3325 5819 BoxF
3340 5837 BoxF
3356 5829 BoxF
3372 5849 BoxF
3387 5829 BoxF
3403 5840 BoxF
3419 5818 BoxF
3435 5825 BoxF
3450 5845 BoxF
3466 5803 BoxF
3482 5828 BoxF
3497 5834 BoxF
3513 5821 BoxF
3529 5846 BoxF
3545 5812 BoxF
3560 5807 BoxF
3576 5830 BoxF
3592 5825 BoxF
3607 5831 BoxF
3623 5829 BoxF
3639 5814 BoxF
3655 5790 BoxF
3670 5826 BoxF
3686 5838 BoxF
3702 5820 BoxF
3717 5816 BoxF
3733 5812 BoxF
3749 5806 BoxF
3765 5831 BoxF
3780 5842 BoxF
3796 5814 BoxF
3812 5823 BoxF
3827 5824 BoxF
3843 5828 BoxF
3859 5819 BoxF
3875 5820 BoxF
3890 5815 BoxF
3906 5822 BoxF
3922 5839 BoxF
3937 5827 BoxF
3953 5823 BoxF
3969 5838 BoxF
3985 5838 BoxF
4000 5839 BoxF
4016 5842 BoxF
4032 5833 BoxF
4047 5844 BoxF
4063 5838 BoxF
4079 5806 BoxF
4095 5828 BoxF
4110 5811 BoxF
4126 5819 BoxF
4142 5818 BoxF
4157 5812 BoxF
4173 5787 BoxF
4189 5836 BoxF
4205 5829 BoxF
4220 5858 BoxF
4236 5850 BoxF
4252 5796 BoxF
4267 5813 BoxF
4283 5803 BoxF
4299 5816 BoxF
4315 5850 BoxF
4330 5823 BoxF
4346 5798 BoxF
4362 5859 BoxF
4377 5809 BoxF
4393 5824 BoxF
4409 5810 BoxF
4425 5820 BoxF
4440 5841 BoxF
4456 5820 BoxF
4472 5820 BoxF
4488 5814 BoxF
4503 5825 BoxF
4519 5794 BoxF
4535 5844 BoxF
4550 5831 BoxF
4566 5860 BoxF
4582 5820 BoxF
4598 5826 BoxF
4613 5828 BoxF
4629 5840 BoxF
4645 5810 BoxF
4660 5826 BoxF
4676 5837 BoxF
4692 5818 BoxF
4708 5820 BoxF
4723 5815 BoxF
4739 5792 BoxF
4755 5823 BoxF
4770 5810 BoxF
4786 5837 BoxF
4802 5811 BoxF
4818 5843 BoxF
4833 5814 BoxF
4849 5806 BoxF
4865 5816 BoxF
4880 5853 BoxF
4896 5826 BoxF
4912 5815 BoxF
4928 5820 BoxF
4943 5841 BoxF
4959 5841 BoxF
4975 5846 BoxF
4990 5826 BoxF
5006 5843 BoxF
5022 5838 BoxF
5038 5840 BoxF
5053 5823 BoxF
5069 5818 BoxF
5085 5838 BoxF
5100 5836 BoxF
5116 5825 BoxF
5132 5814 BoxF
5148 5823 BoxF
5163 5838 BoxF
5179 5812 BoxF
5195 5851 BoxF
5210 5812 BoxF
5226 5802 BoxF
5242 5854 BoxF
5258 5863 BoxF
5273 5838 BoxF
5289 5851 BoxF
5305 5827 BoxF
5320 5833 BoxF
5336 5794 BoxF
5352 5826 BoxF
5368 5834 BoxF
5383 5825 BoxF
5399 5834 BoxF
5415 5797 BoxF
5430 5816 BoxF
5446 5828 BoxF
5462 5855 BoxF
5478 5849 BoxF
5493 5827 BoxF
5509 5853 BoxF
5525 5844 BoxF
5540 5838 BoxF
5556 5845 BoxF
5572 5803 BoxF
5588 5831 BoxF
5603 5819 BoxF
5619 5812 BoxF
5635 5808 BoxF
5650 5840 BoxF
5666 5814 BoxF
5682 5815 BoxF
5698 5847 BoxF
5713 5844 BoxF
5729 5820 BoxF
5745 5838 BoxF
5761 5833 BoxF
5776 5833 BoxF
5792 5838 BoxF
5808 5836 BoxF
5823 5839 BoxF
5839 5805 BoxF
5855 5828 BoxF
5871 5807 BoxF
5886 5827 BoxF
5902 5822 BoxF
5918 5835 BoxF
5933 5815 BoxF
5949 5810 BoxF
5965 5821 BoxF
5981 5816 BoxF
5996 5836 BoxF
6012 5815 BoxF
6028 5815 BoxF
6043 5841 BoxF
6059 5829 BoxF
6075 5816 BoxF
6091 5863 BoxF
6106 5822 BoxF
6122 5830 BoxF
6138 5819 BoxF
6153 5817 BoxF
6169 5832 BoxF
6185 5814 BoxF
6201 5823 BoxF
6216 5821 BoxF
6232 5835 BoxF
6248 5831 BoxF
6263 5803 BoxF
6279 5822 BoxF
6295 5843 BoxF
6311 5828 BoxF
6326 5802 BoxF
6342 5841 BoxF
6358 5824 BoxF
6373 5834 BoxF
6389 5804 BoxF
6405 5824 BoxF
6421 5815 BoxF
6436 5814 BoxF
6452 5809 BoxF
6468 5833 BoxF
6483 5842 BoxF
6499 5826 BoxF
6515 5846 BoxF
6531 5829 BoxF
6546 5841 BoxF
6562 5825 BoxF
6578 5819 BoxF
6593 5827 BoxF
6609 5863 BoxF
6625 5825 BoxF
6641 5844 BoxF
6656 5837 BoxF
6672 5839 BoxF
6688 5818 BoxF
6703 5821 BoxF
6719 5836 BoxF
6735 5853 BoxF
6751 5804 BoxF
6766 5832 BoxF
6782 5818 BoxF
6798 5822 BoxF
6813 5833 BoxF
6829 5824 BoxF
6845 5834 BoxF
6861 5837 BoxF
6876 5852 BoxF
6892 5813 BoxF
6908 5831 BoxF
6923 5841 BoxF
6939 5833 BoxF
6955 5853 BoxF
6971 5848 BoxF
6986 5795 BoxF
7002 5837 BoxF
7018 5819 BoxF
7034 5799 BoxF
7049 5814 BoxF
7065 5852 BoxF
7081 5831 BoxF
7096 5845 BoxF
7112 5800 BoxF
7128 5856 BoxF
7144 5837 BoxF
7159 5816 BoxF
7175 5817 BoxF
7191 5813 BoxF
7206 5851 BoxF
7222 5841 BoxF
7238 5846 BoxF
7254 5844 BoxF
7269 5840 BoxF
7285 5808 BoxF
7301 5844 BoxF
7316 5833 BoxF
7332 5825 BoxF
7348 5814 BoxF
7364 5833 BoxF
7379 5838 BoxF
7395 5820 BoxF
7411 5830 BoxF
7426 5815 BoxF
7442 5844 BoxF
7458 5816 BoxF
7474 5805 BoxF
7489 5834 BoxF
7505 5840 BoxF
7521 5839 BoxF
7536 5842 BoxF
7552 5827 BoxF
7568 5850 BoxF
7584 5837 BoxF
7599 5847 BoxF
7615 5843 BoxF
7631 5817 BoxF
7646 5828 BoxF
7662 5828 BoxF
7678 5845 BoxF
7694 5843 BoxF
7709 5856 BoxF
7725 5834 BoxF
7741 5845 BoxF
7756 5853 BoxF
7772 5822 BoxF
7788 5848 BoxF
7804 5838 BoxF
7819 5807 BoxF
7835 5832 BoxF
7851 5847 BoxF
7866 5827 BoxF
7882 5839 BoxF
7898 5830 BoxF
7914 5826 BoxF
7929 5824 BoxF
7945 5821 BoxF
7961 5818 BoxF
7976 5815 BoxF
7992 5816 BoxF
8008 5868 BoxF
8024 5837 BoxF
8039 5827 BoxF
8055 5803 BoxF
8071 5806 BoxF
8086 5829 BoxF
8102 5811 BoxF
8118 5814 BoxF
8134 5795 BoxF
8149 5817 BoxF
8165 5829 BoxF
8181 5810 BoxF
8196 5814 BoxF
8212 5834 BoxF
8228 5845 BoxF
8244 5811 BoxF
8259 5831 BoxF
8275 5831 BoxF
8291 5832 BoxF
8306 5816 BoxF
8322 5810 BoxF
8338 5828 BoxF
8354 5848 BoxF
8369 5817 BoxF
8385 5822 BoxF
8401 5818 BoxF
8417 5807 BoxF
8432 5829 BoxF
8448 5802 BoxF
8464 5842 BoxF
8479 5825 BoxF
8495 5818 BoxF
8511 5846 BoxF
8527 5815 BoxF
8542 5840 BoxF
8558 5808 BoxF
8574 5830 BoxF
8589 5833 BoxF
8605 5821 BoxF
8621 5808 BoxF
8637 5831 BoxF
8652 5848 BoxF
8668 5800 BoxF
8684 5807 BoxF
8699 5842 BoxF
8715 5806 BoxF
8731 5799 BoxF
8747 5839 BoxF
8762 5838 BoxF
8778 5844 BoxF
8794 5831 BoxF
8809 5822 BoxF
8825 5805 BoxF
8841 5818 BoxF
8857 5820 BoxF
8872 5826 BoxF
8888 5812 BoxF
8904 5799 BoxF
8919 5823 BoxF
8935 5814 BoxF
8951 5827 BoxF
8967 5824 BoxF
8982 5815 BoxF
8998 5826 BoxF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
7858 0 V
0 6679 V
-7858 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5069,140){\makebox(0,0){\large{sweeps}}}%
  \put(200,4979){\makebox(0,0){\Large{$Q_L$}}}%
  \put(8998,440){\makebox(0,0){\strut{}\ {$50000$}}}%
  \put(7426,440){\makebox(0,0){\strut{}\ {$40000$}}}%
  \put(5855,440){\makebox(0,0){\strut{}\ {$30000$}}}%
  \put(4283,440){\makebox(0,0){\strut{}\ {$20000$}}}%
  \put(2712,440){\makebox(0,0){\strut{}\ {$10000$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1020,5983){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1020,4647){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1020,3312){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1020,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ZQ_su8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ZQ_su8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Mar 31 19:43:38 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_ZQ_su8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 31 19:43:38 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1460 640 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 1475 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 2310 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 3145 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 3980 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 4814 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 5649 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 6484 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1460 7319 M
63 0 V
5316 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1759 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2357 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2954 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3552 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4150 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4747 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5345 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5943 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1460 7319 N
0 -6679 V
5379 0 V
0 6679 V
-5379 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1759 2239 M
0 242 V
598 288 R
0 159 V
597 237 R
0 101 V
598 267 R
0 75 V
598 280 R
0 50 V
597 413 R
0 50 V
598 246 R
0 59 V
598 413 R
0 100 V
597 255 R
0 267 V
1759 2360 BoxF
2357 2848 BoxF
2954 3216 BoxF
3552 3570 BoxF
4150 3913 BoxF
4747 4376 BoxF
5345 4677 BoxF
5943 5169 BoxF
6540 5608 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1460 2266 M
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 35 V
54 34 V
55 35 V
54 34 V
54 35 V
55 35 V
54 34 V
54 35 V
55 34 V
54 35 V
54 35 V
55 34 V
54 35 V
54 34 V
55 35 V
54 35 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 2357 2360 M
0 217 V
597 317 R
0 117 V
598 438 R
0 109 V
598 342 R
0 92 V
597 518 R
0 100 V
598 430 R
0 175 V
598 251 R
0 142 V
2357 2468 Circle
2954 2953 Circle
3552 3504 Circle
4150 3946 Circle
4747 4560 Circle
5345 5127 Circle
5943 5537 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1460 1626 M
54 47 V
55 48 V
54 47 V
54 48 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 47 V
54 48 V
55 47 V
54 48 V
54 47 V
55 48 V
54 48 V
54 47 V
55 48 V
54 47 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1759 1316 M
0 359 V
598 -200 R
0 467 V
597 226 R
0 317 V
598 835 R
0 142 V
598 492 R
0 167 V
597 376 R
0 200 V
598 577 R
0 192 V
598 417 R
0 284 V
1759 1496 CircleF
2357 1709 CircleF
2954 2326 CircleF
3552 3391 CircleF
4150 4038 CircleF
4747 4597 CircleF
5345 5370 CircleF
5943 6025 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1460 942 M
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 61 V
54 62 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 61 V
54 62 V
54 61 V
55 62 V
54 61 V
54 61 V
55 62 V
54 61 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1460 7319 N
0 -6679 V
5379 0 V
0 6679 V
-5379 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4149,140){\makebox(0,0){\large{$Q$}}}%
  \put(160,4979){\makebox(0,0){\Large{$\langle Q_L\rangle_{n_c=0}$}}}%
  \put(6540,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(5943,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(5345,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(4747,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(4150,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(3552,440){\makebox(0,0){\strut{}\ {$-1$}}}%
  \put(2954,440){\makebox(0,0){\strut{}\ {$-2$}}}%
  \put(2357,440){\makebox(0,0){\strut{}\ {$-3$}}}%
  \put(1759,440){\makebox(0,0){\strut{}\ {$-4$}}}%
  \put(1340,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1340,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1340,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1340,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1340,3980){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1340,3145){\makebox(0,0)[r]{\strut{}\ \ {$-0.2$}}}%
  \put(1340,2310){\makebox(0,0)[r]{\strut{}\ \ {$-0.4$}}}%
  \put(1340,1475){\makebox(0,0)[r]{\strut{}\ \ {$-0.6$}}}%
  \put(1340,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.8$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ggINK_suN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ggINK_suN.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Aug 30 17:01:03 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_ggINK_suN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Aug 30 17:01:03 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1753 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2866 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5093 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6206 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1773 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2406 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3040 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3673 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4306 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4939 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5573 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6206 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5774 5723 CircleF
4785 4909 CircleF
4148 4379 CircleF
3900 4161 CircleF
3401 3707 CircleF
2822 3072 CircleF
2576 2760 CircleF
2368 2470 CircleF
2201 2198 CircleF
2057 1943 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6218 5706 Circle
5142 5020 Circle
4449 4549 Circle
3921 4138 Circle
3611 3859 Circle
3027 3269 Circle
2780 2955 Circle
2447 2506 Circle
2283 2252 Circle
2140 2013 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4966 4865 BoxF
4360 4440 BoxF
3854 4028 BoxF
3438 3641 BoxF
3078 3256 BoxF
2795 2906 BoxF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4981 4866 Box
4364 4418 Box
3954 4081 Box
3627 3791 Box
3118 3264 Box
2800 2883 Box
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5023 4860 DiaF
4329 4363 DiaF
3953 4060 DiaF
3692 3825 DiaF
3100 3219 DiaF
2770 2834 DiaF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5267 4999 Dia
4406 4405 Dia
3907 3988 Dia
3538 3649 Dia
3237 3342 Dia
2818 2861 Dia
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5322 5005 TriUF
4431 4396 TriUF
3925 3981 TriUF
3527 3612 TriUF
3217 3301 TriUF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5362 5018 TriU
4453 4402 TriU
3915 3973 TriU
3504 3591 TriU
3191 3274 TriU
0.500 UL
LTb
LCb setrgbcolor
2210 1976 M
138 222 V
148 223 V
160 223 V
171 222 V
184 223 V
197 223 V
212 222 V
226 223 V
244 223 V
262 222 V
284 223 V
308 222 V
338 223 V
372 223 V
417 222 V
474 223 V
494 199 V
stroke
LTa
LCa setrgbcolor
2132 1976 M
128 222 V
139 223 V
151 223 V
163 222 V
176 223 V
190 223 V
208 222 V
226 223 V
248 223 V
275 222 V
307 223 V
350 222 V
408 223 V
494 223 V
641 222 V
603 137 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$a\surd\sigma$}}}%
  \put(200,4779){\makebox(0,0){\Large{$g^2_I(a)N$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.45$}}}%
  \put(6206,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(5573,440){\makebox(0,0){\strut{}\ {$0.35$}}}%
  \put(4939,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(4306,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(3673,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3040,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2406,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1773,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$6.5$}}}%
  \put(1020,6206){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(1020,5093){\makebox(0,0)[r]{\strut{}\ \ {$5.5$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(1020,2866){\makebox(0,0)[r]{\strut{}\ \ {$4.5$}}}%
  \put(1020,1753){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_k2k1_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_k2k1_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Dec 21 20:59:44 2020
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_k2k1_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec 21 20:59:44 2020)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1594 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2548 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3502 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4457 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5411 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6365 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1852 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2565 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3277 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4702 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5414 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6127 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5592 2391 M
0 133 V
3990 3216 M
0 105 V
-871 377 R
0 124 V
-866 477 R
0 258 V
1852 4299 M
0 277 V
-218 14 R
0 277 V
5592 2458 CircleF
3990 3269 CircleF
3119 3760 CircleF
2253 4428 CircleF
1852 4437 CircleF
1634 4729 CircleF
1.500 UL
LTb
LCb setrgbcolor
1140 5411 M
58 -193 V
57 -90 V
58 -74 V
57 -65 V
58 -59 V
57 -56 V
58 -52 V
58 -50 V
57 -49 V
58 -46 V
57 -46 V
58 -44 V
57 -43 V
58 -42 V
57 -41 V
58 -41 V
58 -39 V
57 -40 V
58 -38 V
57 -38 V
58 -38 V
57 -37 V
58 -37 V
58 -36 V
57 -36 V
58 -36 V
57 -35 V
58 -35 V
57 -35 V
58 -34 V
58 -35 V
57 -33 V
58 -34 V
57 -34 V
58 -33 V
57 -33 V
58 -33 V
57 -32 V
58 -33 V
58 -32 V
57 -32 V
58 -32 V
57 -32 V
58 -31 V
57 -32 V
58 -31 V
58 -31 V
57 -31 V
58 -31 V
57 -31 V
58 -31 V
57 -30 V
58 -31 V
58 -30 V
57 -30 V
58 -30 V
57 -30 V
58 -30 V
57 -30 V
58 -30 V
58 -29 V
57 -30 V
58 -29 V
57 -30 V
58 -29 V
57 -29 V
58 -29 V
57 -29 V
58 -29 V
58 -29 V
57 -29 V
58 -28 V
57 -29 V
58 -29 V
57 -28 V
58 -28 V
58 -29 V
57 -28 V
58 -28 V
57 -29 V
58 -28 V
57 -28 V
58 -28 V
58 -28 V
57 -28 V
58 -27 V
57 -28 V
58 -28 V
57 -28 V
58 -27 V
57 -28 V
58 -27 V
58 -28 V
57 -27 V
58 -27 V
57 -28 V
58 -27 V
57 -27 V
58 -27 V
stroke
LTa
LCa setrgbcolor
1140 5411 M
58 -56 V
57 -55 V
58 -54 V
57 -54 V
58 -54 V
57 -53 V
58 -52 V
58 -53 V
57 -51 V
58 -52 V
57 -50 V
58 -51 V
57 -50 V
58 -49 V
57 -49 V
58 -49 V
58 -48 V
57 -47 V
58 -47 V
57 -47 V
58 -46 V
57 -46 V
58 -45 V
58 -45 V
57 -44 V
58 -44 V
57 -44 V
58 -43 V
57 -42 V
58 -42 V
58 -42 V
57 -41 V
58 -41 V
57 -40 V
58 -40 V
57 -39 V
58 -39 V
57 -38 V
58 -38 V
58 -38 V
57 -37 V
58 -36 V
57 -36 V
58 -36 V
57 -35 V
58 -35 V
58 -34 V
57 -34 V
58 -33 V
57 -33 V
58 -32 V
57 -32 V
58 -32 V
58 -31 V
57 -30 V
58 -31 V
57 -29 V
58 -29 V
57 -29 V
58 -28 V
58 -28 V
57 -28 V
58 -26 V
57 -27 V
58 -26 V
57 -25 V
58 -25 V
57 -25 V
58 -24 V
58 -24 V
57 -23 V
58 -23 V
57 -22 V
58 -22 V
57 -21 V
58 -21 V
58 -21 V
57 -20 V
58 -19 V
57 -19 V
58 -19 V
57 -18 V
58 -18 V
58 -17 V
57 -17 V
58 -16 V
57 -16 V
58 -15 V
57 -15 V
58 -15 V
57 -14 V
58 -13 V
58 -13 V
57 -13 V
58 -12 V
57 -12 V
58 -11 V
57 -11 V
58 -10 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\sigma_{k=2}}{\sigma_f}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(6127,440){\makebox(0,0){\strut{}\ {$0.07$}}}%
  \put(5414,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(4702,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(3990,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(3277,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(2565,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1852,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1020,6365){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1020,5411){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1020,4457){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1020,3502){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1020,2548){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1020,1594){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_k2k1_cont.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_k2k1_cont.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sun Dec 27 21:21:32 2020
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_k2k1_cont.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Dec 27 21:21:32 2020)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1594 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2548 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3502 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4457 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5411 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6365 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2017 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2894 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3770 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4647 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5524 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6401 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5141 1904 M
0 613 V
3974 1934 M
0 325 V
3154 1944 M
0 240 V
-570 5 R
0 275 V
2167 2173 M
0 229 V
1888 2149 M
0 291 V
5141 2210 CircleF
3974 2096 CircleF
3154 2064 CircleF
2584 2326 CircleF
2167 2288 CircleF
1888 2295 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1140 2363 M
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -6 V
57 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -6 V
57 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -6 V
57 -5 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -6 V
57 -5 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
57 -6 V
58 -5 V
57 -5 V
58 -5 V
57 -5 V
58 -5 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5172 3527 M
0 417 V
3982 3708 M
0 276 V
3304 3846 M
0 244 V
2830 3859 M
0 191 V
2210 3854 M
0 233 V
1893 3821 M
0 178 V
5172 3735 Circle
3982 3846 Circle
3304 3968 Circle
2830 3955 Circle
2210 3970 Circle
1893 3910 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1140 3989 M
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
58 -2 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
58 -2 V
57 -2 V
58 -3 V
57 -2 V
58 -2 V
57 -3 V
58 -2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5260 4473 M
0 611 V
3919 4599 M
0 306 V
-617 77 R
0 294 V
2920 4925 M
0 231 V
2190 4770 M
0 176 V
-324 -67 R
0 238 V
5260 4778 BoxF
3919 4752 BoxF
3302 5129 BoxF
2920 5040 BoxF
2190 4858 BoxF
1866 4998 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1140 4975 M
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -2 V
58 -1 V
57 -1 V
58 -2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5796 4744 M
0 464 V
4056 4910 M
0 261 V
-823 -61 R
0 241 V
-522 248 R
0 291 V
2342 5210 M
0 247 V
-432 15 R
0 203 V
5796 4976 Box
4056 5041 Box
3233 5230 Box
2711 5745 Box
2342 5333 Box
1910 5573 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1140 5705 M
58 -11 V
57 -12 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -10 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -10 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -10 V
58 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
57 -10 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -10 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -10 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -10 V
57 -11 V
58 -11 V
58 -11 V
57 -10 V
58 -11 V
57 -11 V
58 -11 V
57 -11 V
58 -10 V
57 -11 V
58 -11 V
58 -10 V
57 -11 V
58 -11 V
57 -11 V
58 -10 V
57 -11 V
58 -11 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5921 5594 M
0 506 V
4100 5603 M
0 346 V
3260 5679 M
0 231 V
-563 -43 R
0 258 V
2317 5567 M
0 192 V
5921 5847 TriUF
4100 5776 TriUF
3260 5795 TriUF
2697 5996 TriUF
2317 5663 TriUF
1.500 UL
LTb
0.58 0.00 0.83 C 1140 5727 M
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 1 V
58 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 1 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 2 V
58 1 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 1 V
57 2 V
58 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 1 V
57 2 V
58 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
58 2 V
57 1 V
58 2 V
57 2 V
58 2 V
57 2 V
58 2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6013 5903 M
0 604 V
4141 5729 M
0 289 V
-895 27 R
0 274 V
-579 -76 R
0 269 V
2290 6007 M
0 224 V
6013 6205 TriU
4141 5873 TriU
3246 6182 TriU
2667 6378 TriU
2290 6119 TriU
1.500 UL
LTb
0.58 0.00 0.83 C 1140 6290 M
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
57 -4 V
58 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
57 -4 V
58 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
57 -4 V
58 -4 V
58 -4 V
57 -4 V
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
58 -5 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -5 V
58 -4 V
57 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
57 -4 V
58 -4 V
58 -4 V
57 -4 V
58 -4 V
57 -5 V
58 -4 V
57 -4 V
58 -4 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$a^2\sigma_f$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\sigma_{k=2}}{\sigma_f}$}}}%
  \put(6401,440){\makebox(0,0){\strut{}\ {$0.12$}}}%
  \put(5524,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(4647,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(3770,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(2894,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2017,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.9$}}}%
  \put(1020,6365){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1020,5411){\makebox(0,0)[r]{\strut{}\ \ {$1.7$}}}%
  \put(1020,4457){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1020,3502){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1020,2548){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1020,1594){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_khiIK_cont.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_khiIK_cont.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Tue Apr 13 15:19:11 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_khiIK_cont.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr 13 15:19:11 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1976 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3312 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4647 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5983 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1880 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2500 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3120 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3740 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4359 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4979 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5599 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6219 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5410 2746 M
0 55 V
3827 3921 M
0 58 V
-819 593 R
0 57 V
-760 533 R
0 43 V
-442 114 R
0 59 V
-147 43 R
0 79 V
-108 -49 R
0 87 V
-74 -157 R
0 153 V
-55 -362 R
0 184 V
5410 2773 Circle
3827 3950 Circle
3008 4600 Circle
2248 5184 Circle
1806 5348 Circle
1659 5460 Circle
1551 5494 Circle
1477 5457 Circle
1422 5264 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 5601 M
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -23 V
57 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -23 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
57 -24 V
56 -23 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -23 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -23 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
56 -24 V
57 -24 V
56 -24 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6244 3263 M
0 126 V
4355 3896 M
0 62 V
-979 52 R
0 135 V
-621 -43 R
0 108 V
2440 3992 M
0 95 V
1948 3957 M
0 302 V
1780 3852 M
0 276 V
1590 3437 M
0 511 V
-78 -429 R
0 727 V
1453 2237 M
0 909 V
6244 3326 CircleF
4355 3927 CircleF
3376 4077 CircleF
2755 4156 CircleF
2440 4040 CircleF
1948 4108 CircleF
1780 3990 CircleF
1590 3692 CircleF
1512 3883 CircleF
1453 2692 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 3969 M
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 4 V
57 5 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 4 V
56 5 V
57 4 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 4 V
57 5 V
56 4 V
56 4 V
57 5 V
56 4 V
57 4 V
56 4 V
56 5 V
57 4 V
56 4 V
56 4 V
57 5 V
56 4 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4089 3789 M
0 49 V
3264 3632 M
0 54 V
2684 3463 M
0 91 V
2281 3191 M
0 293 V
1986 3134 M
0 569 V
1789 2864 M
0 678 V
4089 3813 Dia
3264 3659 Dia
2684 3508 Dia
2281 3338 Dia
1986 3419 Dia
1789 3203 Dia
1.500 UL
LTb
0.58 0.00 0.83 C 1260 3215 M
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
56 12 V
57 12 V
56 12 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4111 3603 M
0 68 V
3269 3336 M
0 127 V
2790 3101 M
0 223 V
2455 3057 M
0 562 V
2017 3042 M
0 1843 V
1792 1715 M
0 1713 V
4111 3637 DiaF
3269 3400 DiaF
2790 3212 DiaF
2455 3338 DiaF
2017 3963 DiaF
1792 2571 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 2825 M
56 16 V
57 16 V
56 16 V
56 16 V
57 17 V
56 16 V
56 16 V
57 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 17 V
56 16 V
56 16 V
57 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 17 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
56 16 V
57 16 V
56 16 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\chi^{1/4}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.18$}}}%
  \put(6219,440){\makebox(0,0){\strut{}\ {$0.16$}}}%
  \put(5599,440){\makebox(0,0){\strut{}\ {$0.14$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$0.12$}}}%
  \put(4359,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(3740,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(3120,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(2500,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(1880,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.55$}}}%
  \put(1140,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1140,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.45$}}}%
  \put(1140,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1140,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.35$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_khiK_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_khiK_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Tue Apr 13 09:16:49 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_khiK_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr 13 09:16:49 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1475 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2310 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3145 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4814 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5649 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6484 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3040 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4939 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5889 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5870 4683 M
0 24 V
3232 4155 M
0 60 V
2308 3927 M
0 45 V
1881 3777 M
0 101 V
-232 -82 R
0 200 V
5870 4695 CircleF
3232 4185 CircleF
2308 3949 CircleF
1881 3828 CircleF
1649 3896 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1140 3713 M
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 11 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 11 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 11 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 11 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 11 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 11 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 11 V
58 12 V
57 12 V
58 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 11 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
57 12 V
58 12 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5908 4613 M
0 24 V
3270 4114 M
0 58 V
2346 3896 M
0 42 V
1919 3752 M
0 98 V
-232 -96 R
0 217 V
5908 4625 Circle
3270 4143 Circle
2346 3917 Circle
1919 3801 Circle
1687 3863 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1140 3691 M
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 12 V
58 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
57 11 V
58 11 V
58 12 V
57 11 V
58 11 V
57 12 V
58 11 V
57 11 V
58 12 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\chi^{1/4}}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5889,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4939,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3990,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3040,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2090,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1020,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1020,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1020,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1020,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1020,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1020,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_tauQ_KsuN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_tauQ_KsuN.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Tue May 18 14:50:52 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_tauQ_KsuN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue May 18 14:50:52 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1475 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2310 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3145 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 4814 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5649 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6484 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1667 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2313 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2960 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3606 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4253 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4899 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5546 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6192 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 3942 2602 M
0 15 V
454 371 R
0 17 V
733 590 R
0 34 V
434 423 R
0 42 V
431 312 R
0 67 V
3942 2610 CircleF
4396 2997 CircleF
5129 3612 CircleF
5563 4073 CircleF
5994 4440 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1713 640 M
12 10 V
59 52 V
59 52 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 51 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 52 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 51 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 52 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3304 3243 M
0 15 V
551 601 R
0 16 V
512 710 R
0 42 V
3304 3251 Circle
3855 3867 Circle
4367 4606 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1133 640 M
5 5 V
58 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 70 V
59 71 V
58 70 V
59 70 V
59 71 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
59 70 V
58 70 V
59 71 V
59 70 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
59 70 V
58 71 V
59 70 V
59 70 V
59 71 V
50 60 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4399 4515 M
0 74 V
4399 4552 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 2650 3380 M
0 14 V
400 538 R
0 28 V
739 1031 R
0 79 V
568 854 R
0 288 V
2650 3387 BoxF
3050 3946 BoxF
3789 5030 BoxF
4357 6068 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 1041 M
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
58 85 V
59 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 85 V
59 84 V
59 85 V
58 84 V
59 84 V
59 85 V
59 84 V
59 85 V
18 26 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 2246 3581 M
0 21 V
406 658 R
0 37 V
314 531 R
0 59 V
852 1450 R
0 439 V
2246 3592 Box
2652 4279 Box
2966 4858 Box
3818 6556 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1020 1452 M
59 102 V
59 103 V
58 102 V
59 103 V
59 102 V
59 103 V
58 102 V
59 102 V
59 103 V
59 102 V
59 103 V
58 102 V
59 103 V
59 102 V
59 102 V
58 103 V
59 102 V
59 103 V
59 102 V
59 103 V
58 102 V
59 102 V
59 103 V
59 102 V
58 103 V
59 102 V
59 103 V
59 102 V
59 102 V
58 103 V
59 102 V
59 103 V
59 102 V
58 103 V
59 102 V
59 102 V
59 103 V
59 102 V
58 103 V
59 102 V
59 103 V
59 102 V
58 102 V
59 103 V
59 102 V
59 103 V
59 102 V
58 103 V
59 102 V
59 102 V
59 103 V
58 102 V
59 103 V
59 102 V
59 103 V
59 102 V
58 103 V
17 28 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 1412 3249 M
0 16 V
756 1571 R
0 105 V
536 1158 R
0 334 V
1412 3257 DiaF
2168 4888 DiaF
2704 6266 DiaF
1.500 UL
LTb
0.58 0.00 0.83 C 1020 2367 M
59 133 V
59 134 V
58 133 V
59 133 V
59 134 V
59 133 V
58 134 V
59 133 V
59 133 V
59 134 V
59 133 V
58 133 V
59 134 V
59 133 V
59 134 V
58 133 V
59 133 V
59 134 V
59 133 V
59 133 V
58 134 V
59 133 V
59 134 V
59 133 V
58 133 V
59 134 V
59 133 V
59 133 V
59 134 V
58 133 V
59 134 V
59 133 V
59 133 V
58 134 V
59 133 V
59 133 V
59 134 V
7 17 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 2736 6357 M
0 286 V
2736 6500 DiaF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$\ln\{1/a\surd\sigma\}$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\ln\{\Tilde{\tau}_Q\}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$2.8$}}}%
  \put(6192,440){\makebox(0,0){\strut{}\ {$2.6$}}}%
  \put(5546,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$2.2$}}}%
  \put(4253,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(3606,440){\makebox(0,0){\strut{}\ {$1.8$}}}%
  \put(2960,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(2313,440){\makebox(0,0){\strut{}\ {$1.4$}}}%
  \put(1667,440){\makebox(0,0){\strut{}\ {$1.2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$16$}}}%
  \put(900,6484){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,4814){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3145){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1475){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_tauQ_suN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_tauQ_suN.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Tue May 18 14:50:17 2021
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_tauQ_suN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue May 18 14:50:17 2021)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1475 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2310 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3145 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 4814 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5649 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6484 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1436 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1851 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2267 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2683 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3098 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3514 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3930 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4345 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4761 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5176 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5592 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6008 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6423 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 2267 2602 M
0 15 V
416 1242 R
0 16 V
415 1116 R
0 79 V
416 1267 R
0 439 V
2267 2610 CircleF
2683 3867 CircleF
3098 5030 CircleF
3514 6556 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1611 640 M
56 168 V
58 177 V
59 177 V
59 176 V
59 177 V
58 176 V
59 177 V
59 177 V
59 176 V
59 177 V
58 177 V
59 176 V
59 177 V
59 176 V
58 177 V
59 177 V
59 176 V
59 177 V
59 177 V
58 176 V
59 177 V
59 176 V
59 177 V
58 177 V
59 176 V
59 177 V
59 177 V
59 176 V
58 177 V
59 176 V
59 177 V
59 177 V
58 176 V
59 177 V
59 176 V
59 177 V
59 177 V
50 152 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4345 3249 M
0 16 V
831 898 R
0 36 V
832 896 R
0 94 V
4345 3257 Circle
5176 4181 Circle
6008 5142 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 2010 640 M
9 10 V
59 66 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
59 66 V
58 66 V
59 66 V
59 66 V
59 66 V
59 65 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 65 V
59 66 V
59 66 V
58 66 V
59 66 V
59 66 V
59 66 V
58 65 V
59 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 65 V
59 66 V
58 66 V
59 66 V
59 66 V
59 66 V
59 66 V
58 65 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 66 V
59 65 V
59 66 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 66 V
59 65 V
58 66 V
59 66 V
59 66 V
59 66 V
59 66 V
58 65 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 66 V
59 65 V
59 66 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$N$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\ln\{\Tilde{\tau}_Q\}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6423,440){\makebox(0,0){\strut{}\ {$13$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5592,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4761,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3098,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2267,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1436,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$16$}}}%
  \put(900,6484){\makebox(0,0)[r]{\strut{}\ \ {$14$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,4814){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3145){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1475){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

